Cellular Algebra of A2 webs

We introduce a diagram algebra $\mathcal{K}_L$ based on Kuperberg's $A_2$-webs and prove a Schur--Weyl duality $\mathcal{K}_L \cong \operatorname{End}_{U_q(\mathfrak{sl}_3)}((V^+ \oplus V^-)^{\otimes L})$, where $V^\pm$ are the fundamental representations of $U_q(\mathfrak{sl}_3)$. By self-duality of $V^+\oplus V^-$, $\mathcal{K}_L$ is a natural $A_2$ analogue of the Temperley--Lieb algebra. We construct an explicit cellular structure for $\mathcal{K}_L$, with the web basis as its cellular basis and cell modules indexed by dominant $U_q(\mathfrak{sl}_3)$-weights. The bases of these modules are parametrized by dominant lattice paths via a recursive growth algorithm. Using this structure, we determine local generators of $\mathcal{K}_L$ and establish web formulations of the first and second fundamental theorems of invariant theory. In particular, we show that the braid-group image, augmented by local idempotents, does not generate $\mathcal{K}_L$, and identify an additional local generator. Finally, we derive a bimodule decomposition of $(V^+ \oplus V^-)^{\otimes L}$, yielding a complete set of irreducible $\mathcal{K}_L$-modules for formal or generic $q$.

==> tikz_drawings/Arc-reversal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (0, 0) {$=-[2]_q^{-1}$};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-5, -1) {};
		\node [style=none] (23) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, bend right=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=mid arrow] (10.center) to (13.center);
		\draw [style=mid arrow] (12.center) to (13.center);
		\draw [style=mid arrow] (14.center) to (13.center);
		\draw [style=mid arrow] (12.center) to (11.center);
		\draw [style=mid arrow] (12.center) to (9.center);
		\draw [style=mid arrow, bend left=90, looseness=1.25] (17.center) to (16.center);
		\draw [style=mid arrow] (21.center) to (17.center);
		\draw [style=mid arrow] (16.center) to (20.center);
		\draw[gray!65,densely dotted,line width=0.6pt]
			(0.65,-1) -- (3.35,-1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_drawings/Arc-switching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		%\node [style=none] (1) at (-2.1, -1.55) {$\id_-\otimes\ccup_+$};
		%\node [style=none] (2) at (1.85, -1.55) {$\TL{-}{+}_2\circ(\ccup_+\otimes\id_-)$};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [looseness=1.75, bend right=90] (5.center) to (6.center);
		\draw [looseness=1.75, bend right=90] (7.center) to (8.center);
		\draw [looseness=1.5, bend right=90] (11.center) to (12.center);
		\draw [looseness=1.5, bend left=90] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (7.center);
		\draw[gray!65,densely dotted,line width=0.6pt]
			(0.65,0) -- (3.35,0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_drawings/Generators_K_L_auxiliary_basic_webs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% Mixed-sign Y-Lambda web
		\node (0) at (-7, 1) {};
		\node (1) at (-6.5, 0) {};
		\node (2) at (-6, 1) {};
		\node (3) at (-7, -1) {};
		\node (4) at (-5, 1) {};
		\node (5) at (-5.5, 0) {};
		\node (6) at (-6, -1) {};
		\node (7) at (-5, -1) {};
		\node at (-7, 1.25) {$\pm$};
		\node at (-5, 1.25) {$\mp$};
		\node at (-6, -1.5) {$\YL{\pm}{\mp}$};

		% Temperley--Lieb web
		\node (8) at (-3, 1) {};
		\node (9) at (-1, 1) {};
		\node (10) at (-3, -1) {};
		\node (11) at (-1, -1) {};
		\node at (-3, 1.25) {$s_1$};
		\node at (-3, -1.25) {$s_2$};
		\node at (-2, -1.5) {$\TL{s_1}{s_2}$};

		% T web
		\node (12) at (1, 1) {};
		\node (13) at (3, 1) {};
		\node (14) at (2, 1) {};
		\node (15) at (1, -1) {};
		\node (16) at (3, -1) {};
		\node (17) at (2, -1) {};
		\node (18) at (2, 0.25) {};
		\node (19) at (2, -0.25) {};
		\node at (1, 1.25) {$s_1$};
		\node at (1, -1.25) {$s_2$};
		\node at (2, -1.5) {$T^{s_1}_{s_2}$};

		% Lambda-Y web
		\node (20) at (6, 1) {};
		\node (21) at (6.5, 0) {};
		\node (22) at (7, 1) {};
		\node (23) at (7, -1) {};
		\node (24) at (5, 1) {};
		\node (25) at (5.5, 0) {};
		\node (26) at (5, -1) {};
		\node (27) at (6, -1) {};
		\node at (5, 1.25) {$s_1$};
		\node at (7, 1.25) {$s_2$};
		\node at (6, -1.5) {$\LY{s_1}{s_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw [bend right=90, looseness=1.25] (8.center) to (9.center);
		\draw [bend left=90, looseness=1.25] (10.center) to (11.center);
		\draw [bend right=90, looseness=1.25] (12.center) to (13.center);
		\draw [bend left=90, looseness=1.25] (15.center) to (16.center);
		\draw (14.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (25.center) to (27.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_drawings/Generators_K_L_generating_set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% X web
		\node (0) at (-7, 1) {};
		\node (1) at (-6, 0.5) {};
		\node (2) at (-5, 1) {};
		\node (3) at (-6, -0.5) {};
		\node (4) at (-7, -1) {};
		\node (5) at (-5, -1) {};
		\node at (-5, 1.25) {$\pm$};
		\node at (-6, -1.5) {$I^{\pm}$};

		% H web
		\node (6) at (-3, 1) {};
		\node (7) at (-2.5, 0) {};
		\node (8) at (-1.5, 0) {};
		\node (9) at (-1, 1) {};
		\node (10) at (-3, -1) {};
		\node (11) at (-1, -1) {};
		\node at (-1, 1.25) {$\pm$};
		\node at (-2, -1.5) {$H^{\pm}$};

		% Identity web
		\node (12) at (1, 1) {};
		\node (13) at (1, -1) {};
		\node (14) at (3, 1) {};
		\node (15) at (3, -1) {};
		\node at (1, 1.25) {$s_1$};
		\node at (3, 1.25) {$s_2$};
		\node at (2, -1.5) {$\id_{s_1s_2}$};

		% Equal-sign Y-Lambda web
		\node (16) at (5, 1) {};
		\node (17) at (5.5, 0) {};
		\node (18) at (6, 1) {};
		\node (19) at (5, -1) {};
		\node (20) at (7, 1) {};
		\node (21) at (6.5, 0) {};
		\node (22) at (6, -1) {};
		\node (23) at (7, -1) {};
		\node at (5, 1.25) {$\pm$};
		\node at (7, 1.25) {$\pm$};
		\node at (6, -1.5) {$\YL{\pm}{\pm}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (7.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_drawings/Generators_K_L_oriented.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,line width=0.8pt,line cap=round]
    % H_i^+ acting on sites i and i+1, with identity strands on both sides.
    \begin{scope}[yshift=2.4cm]
        \node at (-1.25,0.8) {$H_i^{+}={}$};

        % Identity strands to the left.
		\draw (0,0) -- (0,1.6);
		\node at (0,-0.58) {$1$};
        \node at (0.7,0.8) {$\cdots$};
		\draw (1.4,0) -- (1.4,1.6);
		\node at (1.4,-0.58) {$i-1$};

        % The two-site web H^+.
        \coordinate (htl) at (2.8,1.6);
        \coordinate (htr) at (4.2,1.6);
        \coordinate (hl)  at (3.35,0.8);
        \coordinate (hr)  at (3.65,0.8);
        \coordinate (hbl) at (2.8,0);
        \coordinate (hbr) at (4.2,0);
        \draw[style=mid arrow] (htl) -- (hl);
        \draw[style=mid arrow] (hbl) -- (hl);
        \draw[style=mid arrow] (hr) -- (hl);
        \draw[style=mid arrow] (hr) -- (htr);
        \draw[style=mid arrow] (hr) -- (hbr);
		\node at (2.8,-0.58) {$i$};
		\node at (4.2,-0.58) {$i+1$};

        % Identity strands to the right.
		\draw (5.6,0) -- (5.6,1.6);
		\node at (5.6,-0.58) {$i+2$};
        \node at (6.3,0.8) {$\cdots$};
		\draw (7,0) -- (7,1.6);
		\node at (7,-0.58) {$L$};
    \end{scope}

    % (Y Lambda^{++})_j acting on sites j,j+1,j+2, with identity strands on both sides.
    \begin{scope}[yshift=-0.5cm]
        \node at (-1.25,0.8) {$\YL{+}{+}_j={}$};

        % Identity strands to the left.
		\draw (0,0) -- (0,1.6);
		\node at (0,-0.58) {$1$};
        \node at (0.6,0.8) {$\cdots$};
		\draw (1.2,0) -- (1.2,1.6);
		\node at (1.2,-0.58) {$j-1$};

        % The three-site web (Y Lambda^{++}).
        \coordinate (ytl) at (2.5,1.6);
        \coordinate (ytm) at (3.5,1.6);
        \coordinate (ytr) at (4.5,1.6);
        \coordinate (yl)  at (3,0.8);
        \coordinate (yr)  at (4,0.8);
        \coordinate (ybl) at (2.5,0);
        \coordinate (ybm) at (3.5,0);
        \coordinate (ybr) at (4.5,0);
        \draw[style=mid arrow] (yl) -- (ytl);
        \draw[style=mid arrow] (yl) -- (ytm);
        \draw[style=mid arrow] (yl) -- (ybl);
        \draw[style=mid arrow] (yr) -- (ytr);
        \draw[style=mid arrow] (yr) -- (ybm);
        \draw[style=mid arrow] (yr) -- (ybr);
		\node at (2.5,-0.58) {$j$};
		\node at (3.5,-0.58) {$j+1$};
		\node at (4.5,-0.58) {$j+2$};

        % Identity strands to the right.
		\draw (5.8,0) -- (5.8,1.6);
		\node at (5.8,-0.58) {$j+3$};
        \node at (6.4,0.8) {$\cdots$};
		\draw (7,0) -- (7,1.6);
		\node at (7,-0.58) {$L$};
    \end{scope}
\end{tikzpicture}


==> tikz_drawings/H_plus_Y_minus_identities.tikz <==
% Requires \usepackage{tikz} and \usetikzlibrary{decorations.markings}.
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    webline/.style={line width=0.55pt,line cap=round,line join=round},
    cutline/.style={dashed,gray,line width=0.35pt},
    labelnode/.style={font=\scriptsize,inner sep=0.4pt},
    piecelabel/.style={font=\tiny,inner sep=0.5pt,fill=white}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\scriptsize,inner sep=0.6pt}
]

% ---------------------------------------------------------------------------
% H^+ = (id_- \otimes Ydual_{--}^{+})
%       \circ (Y_+ \otimes id_-)
% ---------------------------------------------------------------------------

\begin{scope}[shift={(-3.2,0)}]
    \node at (0,1.28) {$H^{+}$};
    \node[labelnode] at (-0.65,1.02) {$-$};
    \node[labelnode] at (0.65,1.02) {$+$};
    \node[labelnode] at (-0.65,-1.02) {$+$};
    \node[labelnode] at (0.65,-1.02) {$-$};

    \coordinate (hy) at (-0.28,0);
    \coordinate (hl) at (0.28,0);

    \draw[style=mid arrow,webline] (-0.65,0.9) -- (hy);
    \draw[style=mid arrow,webline] (-0.65,-0.9) -- (hy);
    \draw[style=mid arrow,webline] (hl) -- (hy);
    \draw[style=mid arrow,webline] (hl) -- (0.65,0.9);
    \draw[style=mid arrow,webline] (hl) -- (0.65,-0.9);
\end{scope}

\node at (-1.35,0) {$=$};

\begin{scope}[shift={(1.55,0)}]
    \node[labelnode] at (-0.8,1.02) {$-$};
    \node[labelnode] at (0.8,1.02) {$+$};
    \node[labelnode] at (-0.8,-1.02) {$+$};
    \node[labelnode] at (0.8,-1.02) {$-$};

    \draw[cutline] (-1.15,0) -- (1.15,0);
    \node[piecelabel] at (0,1.35)
        % Revision: Remove the dual Y-web's lower indices, matching the revised formulas.
        {$\mathrm{id}_{-}\otimes\Ydual^{+}$};
    \node[piecelabel] at (0,-1.25)
        {$Y_{+}\otimes\mathrm{id}_{-}$};

    \coordinate (b1) at (-0.8,0);
    \coordinate (b2) at (0,0);
    \coordinate (b3) at (0.8,0);
    \coordinate (yplus) at (-0.42,-0.55);
    \coordinate (lambdaH) at (0.42,0.55);

    \node[labelnode] at (-0.8,-0.14) {$-$};
    \node[labelnode] at (0,-0.14) {$-$};
    \node[labelnode] at (0.8,-0.14) {$-$};

    % Top factor: id_- \otimes Ydual_{--}^{+}.
    \draw[style=mid arrow,webline] (-0.8,0.9) -- (b1);
    \draw[style=mid arrow,webline] (lambdaH) -- (0.8,0.9);
    \draw[style=mid arrow,webline] (lambdaH) -- (b2);
    \draw[style=mid arrow,webline] (lambdaH) -- (b3);

    % Bottom factor: Y_+ \otimes id_-.
    \draw[style=mid arrow,webline] (b1) -- (yplus);
    \draw[style=mid arrow,webline] (b2) -- (yplus);
    \draw[style=mid arrow,webline] (-0.8,-0.9) -- (yplus);
    \draw[style=mid arrow,webline] (b3) -- (0.8,-0.9);
\end{scope}

% ---------------------------------------------------------------------------
% Y_- = (id_+ \otimes Ydual_{--}^{+}) \circ (cup_+ \otimes id_-)
% ---------------------------------------------------------------------------

\begin{scope}[shift={(-3.2,-3.3)}]
    \node at (0,1.28) {$Y_{-}$};
    \node[labelnode] at (-0.55,1.02) {$+$};
    \node[labelnode] at (0.55,1.02) {$+$};
    \node[labelnode] at (0,-1.02) {$-$};

    \coordinate (ym) at (0,0);
    \draw[style=mid arrow,webline] (ym) -- (-0.55,0.9);
    \draw[style=mid arrow,webline] (ym) -- (0.55,0.9);
    \draw[style=mid arrow,webline] (ym) -- (0,-0.9);
\end{scope}

\node at (-1.35,-3.3) {$=$};

\begin{scope}[shift={(1.55,-3.3)}]
    \node[labelnode] at (-0.75,1.02) {$+$};
    \node[labelnode] at (0.75,1.02) {$+$};
    \node[labelnode] at (0.75,-1.02) {$-$};

    \draw[cutline] (-1.15,0) -- (1.15,0);
    \node[piecelabel] at (0,1.25)
        % Revision: Remove the dual Y-web's lower indices, matching the revised formulas.
        {$\mathrm{id}_{+}\otimes\Ydual^{+}$};
    \node[piecelabel] at (0,-1.25)
        {$\mathrm{cup}_{+}\otimes\mathrm{id}_{-}$};

    \coordinate (c1) at (-0.75,0);
    \coordinate (c2) at (0,0);
    \coordinate (c3) at (0.75,0);
    \coordinate (lambdaY) at (0.42,0.55);

    \node[labelnode] at (-0.75,-0.14) {$+$};
    \node[labelnode] at (0,-0.14) {$-$};
    \node[labelnode] at (0.75,-0.14) {$-$};

    % Top factor: id_+ \otimes Ydual_{--}^{+}.
    \draw[style=mid arrow,webline] (c1) -- (-0.75,0.9);
    \draw[style=mid arrow,webline] (lambdaY) -- (0.75,0.9);
    \draw[style=mid arrow,webline] (lambdaY) -- (c2);
    \draw[style=mid arrow,webline] (lambdaY) -- (c3);

    % Bottom factor: cup_+ \otimes id_-.
    \draw[style=mid arrow,webline,looseness=1.25,bend left=88] (c2) to (c1);
    \draw[style=mid arrow,webline] (c3) -- (0.75,-0.9);
\end{scope}

\end{tikzpicture}


==> tikz_drawings/H_wiring_example.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,line width=0.75pt,line cap=round]
    % An oriented H^- cell with top boundary (+,-) and bottom boundary (-,+).
    \def\Hcell#1#2{%
        \begin{scope}[shift={(#1,#2)}]
            \draw[style=mid arrow] (0.38,-0.45) -- (0,0);
            \draw[style=mid arrow] (0.38,-0.45) -- (0,-0.9);
            \draw[style=mid arrow] (0.38,-0.45) -- (0.62,-0.45);
            \draw[style=mid arrow] (1,0) -- (0.62,-0.45);
            \draw[style=mid arrow] (1,-0.9) -- (0.62,-0.45);
            \fill (0.38,-0.45) circle (1.2pt);
            \fill (0.62,-0.45) circle (1.2pt);
        \end{scope}%
    }

    % Auxiliary order-preserving matching.
    \begin{scope}
        \node at (1.5,3.05) {\small order-preserving matching};
        \node at (-0.35,2.4) {$S$};
        \node at (-0.35,-0.3) {$T$};
        \foreach \x/\s in {0/+,1/+,2/-,3/-}
            \node at (\x,2.68) {$\s$};
        \foreach \x/\s in {0/-,1/-,2/+,3/+}
            \node at (\x,-0.58) {$\s$};

        \draw[blue!70!black,style=mid arrow] (2,-0.3) -- (0,2.4);
        \draw[blue!70!black,style=mid arrow] (3,-0.3) -- (1,2.4);
        \draw[red!75!black,style=mid arrow] (2,2.4) -- (0,-0.3);
        \draw[red!75!black,style=mid arrow] (3,2.4) -- (1,-0.3);
    \end{scope}

    \node at (4.15,1.05) {$\rightsquigarrow$};

    % The corresponding stack H^-_2 (H^-_1 H^-_3) H^-_2.
    \begin{scope}[xshift=5.3cm]
        \node at (1.5,3.05) {\small replace each crossing by $H^-$};
        \node at (-0.35,2.4) {$S$};
        \node at (-0.35,-0.3) {$T$};
        \foreach \x/\s in {0/+,1/+,2/-,3/-}
            \node at (\x,2.68) {$\s$};
        \foreach \x/\s in {0/-,1/-,2/+,3/+}
            \node at (\x,-0.58) {$\s$};

        % First layer: H^-_2.
        \draw[style=mid arrow] (0,1.5) -- (0,2.4);
        \Hcell{1}{2.4}
        \draw[style=mid arrow] (3,2.4) -- (3,1.5);

        % Second layer: the commuting pair H^-_1 and H^-_3.
        \Hcell{0}{1.5}
        \Hcell{2}{1.5}

        % Third layer: H^-_2.
        \draw[style=mid arrow] (0,0.6) -- (0,-0.3);
        \Hcell{1}{0.6}
        \draw[style=mid arrow] (3,-0.3) -- (3,0.6);
    \end{scope}
\end{tikzpicture}


==> tikz_drawings/Kuperberg_relations.tikz <==
\begin{tikzpicture}[scale=0.5]
    % ==========================================
    % 1. LOOP RELATION
    % ==========================================
    \begin{scope}[shift={(0,0)}]
        % The circular loop
        \draw [style=mid arrow] (1,0) arc (0:360:1);
        \draw [style=mid arrow] (12,0) arc (360:0:1);
        
        % The equation
        \node at (4,0) {$=$};
        \node at (6,0) {$[3]_q$};
        \node at (8,0) {$=$};
        
        % The label
        \node[right] at (17,0) {``loop relation''};
    \end{scope}

    % ==========================================
    % 2. DIGON RELATION
    % ==========================================
    \begin{scope}[shift={(0,-5)}]
        % Top and bottom external edges
        \draw [style=mid arrow] (0,1) -- (0,2);
        \draw [style=mid arrow] (0,-2) -- (0,-1);
        
        % Left and right internal edges (forming the digon)
        \draw [style=mid arrow] (0,1) to[bend right=60] (0,-1);
        \draw [style=mid arrow] (0,1) to[bend left=60] (0,-1);
        
        % The equation
        \node at (4,0) {$=$};
        \node at (6,0) {$-[2]_q$};
        
        % The identity resolution
        \begin{scope}[shift={(8,0)}]
            \draw [style=mid arrow] (0,-2) -- (0,2);
        \end{scope}
        
        % The label
        \node[right] at (17,0) {``digon relation''};
    \end{scope}

    % ==========================================
    % 3. SQUARE RELATION
    % ==========================================
    \begin{scope}[shift={(0,-11)}]
        % --- Left Side: The Square ---
        % External edges
        \draw [style=mid arrow] (0,1) -- (0,2);   % Top out
        \draw [style=mid arrow] (0,-1) -- (0,-2); % Bottom out
        \draw [style=mid arrow] (-2,0) -- (-1,0); % Left in
        \draw [style=mid arrow] (2,0) -- (1,0);   % Right in
        
        % Internal edges (sources at top/bottom, sinks at left/right)
        \draw [style=mid arrow] (0,1) -- (-1,0);  % Top to Left
        \draw [style=mid arrow] (0,1) -- (1,0);   % Top to Right
        \draw [style=mid arrow] (0,-1) -- (-1,0); % Bottom to Left
        \draw [style=mid arrow] (0,-1) -- (1,0);  % Bottom to Right
        
        % The equation
        \node at (4,0) {$=$};
        
        % --- Term 1: Left-to-Top, Right-to-Bottom ---
        \begin{scope}[shift={(8,0)}]
            \draw [style=mid arrow] (-2,0) to[out=0, in=270] (0,2);
            \draw [style=mid arrow] (2,0) to[out=180, in=90] (0,-2);
        \end{scope}
        
        % The plus sign
        \node at (11,0) {$+$};
        
        % --- Term 2: Left-to-Bottom, Right-to-Top ---
        \begin{scope}[shift={(14,0)}]
            \draw [style=mid arrow] (-2,0) to[out=0, in=90] (0,-2);
            \draw [style=mid arrow] (2,0) to[out=180, in=270] (0,2);
        \end{scope}
        
        % The label
        \node[right] at (17,0) {``square relation''};
    \end{scope}
\end{tikzpicture}

==> tikz_drawings/Merge-Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (13) at (6, 1.25) {};
		\node [style=none] (14) at (5, 2) {};
		\node [style=none] (15) at (7, 2) {};
		\node [style=none] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (3.5, 2) {};
		\node [style=none] (18) at (6, -2) {};
		\node [style=none] (19) at (1, 2) {};
		\node [style=none] (20) at (4.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (18.center);
		\draw [bend right=90, looseness=1.25] (9.center) to (10.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (20.center);
		\draw[gray!65,densely dotted,line width=0.6pt]
			(0.55,0) -- (6.45,0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_drawings/TL_cellular_decomposition.tikz <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    line width=0.8pt,
    line cap=round,
    line join=round
]

    % Right panel: the four-site basis diagram obtained from P_1 and P_3.
    \begin{scope}[xshift=9.00cm]
    \node at (1.20,3.30)
        {$C^2_{P_1,P_3}=v_{P_1}\circ v_{P_3}^\dagger$};

    % The upper half v_{P_1} has one cap on the right.
    \draw (1.60,2.80) .. controls (1.60,2.28) and (2.40,2.28) .. (2.40,2.80);

    % The lower half v_{P_3}^\dagger has one cup on the left.
    \draw (0,0) .. controls (0,0.50) and (0.80,0.50) .. (0.80,0);

    % The two defects concatenate to noncrossing propagating strands.
    \draw (0,2.80)
        .. controls (0.10,2.18) and (0.78,1.78) .. (0.80,1.40)
        .. controls (0.82,1.02) and (1.50,0.62) .. (1.60,0);
    \draw (0.80,2.80)
        .. controls (0.90,2.18) and (1.58,1.78) .. (1.60,1.40)
        .. controls (1.62,1.02) and (2.30,0.62) .. (2.40,0);

    % The single cut replaces the two cuts surrounding H^S_T in the
    % Kuperberg cellular-basis diagram.
    \draw[dashed,gray,line width=0.35pt] (-0.20,1.40) -- (2.60,1.40);
    \node at (0.45,1.57) {};
    \node[anchor=west] at (2.75,1.40) {};

    \node[anchor=west] at (3.05,2.10) {$v_{P_1}\in\Delta_4(2)$};
    \node[anchor=west] at (3.05,0.65)
        {$v_{P_3}^\dagger\in\Delta_4(2)^\dagger$};

    \node at (1.20,-0.42) {\small (b)};
    \end{scope}

    % Left panel: the three link states in Delta_4(2), together with
    % the corresponding dominant sl_2 lattice paths.
    \node at (3.05,3.30)
        {$\Delta_4(2)=\operatorname{span}\{v_{P_1},v_{P_2},v_{P_3}\}$};

    % P_1=(+,+,+,-): defects at sites 1,2 and an arc at sites 3,4.
    \begin{scope}[xshift=0cm]
        \draw (0,2.05) -- (0,2.85);
        \draw (0.36,2.05) -- (0.36,2.85);
        \draw (0.72,2.85) .. controls (0.72,2.35) and (1.08,2.35) .. (1.08,2.85);
        \draw[dashed,gray,line width=0.35pt] (-0.10,2.05) -- (1.18,2.05);
        \node at (0.54,1.78) {$v_{P_1}$};

        \draw[gray,line width=0.35pt] (0,0.20) -- (1.20,0.20);
        \draw (0,0.20) -- (0.30,0.52) -- (0.60,0.84)
            -- (0.90,1.16) -- (1.20,0.84);
        \foreach \x/\y in {0/0.20,0.30/0.52,0.60/0.84,0.90/1.16,1.20/0.84}
            \fill (\x,\y) circle (0.035);
        \node at (0.60,-0.10) {\scriptsize $P_1:\ +,+,+,-$};
    \end{scope}

    % P_2=(+,+,-,+): defects at sites 1,4 and an arc at sites 2,3.
    \begin{scope}[xshift=2.45cm]
        \draw (0,2.05) -- (0,2.85);
        \draw (1.08,2.05) -- (1.08,2.85);
        \draw (0.36,2.85) .. controls (0.36,2.35) and (0.72,2.35) .. (0.72,2.85);
        \draw[dashed,gray,line width=0.35pt] (-0.10,2.05) -- (1.18,2.05);
        \node at (0.54,1.78) {$v_{P_2}$};

        \draw[gray,line width=0.35pt] (0,0.20) -- (1.20,0.20);
        \draw (0,0.20) -- (0.30,0.52) -- (0.60,0.84)
            -- (0.90,0.52) -- (1.20,0.84);
        \foreach \x/\y in {0/0.20,0.30/0.52,0.60/0.84,0.90/0.52,1.20/0.84}
            \fill (\x,\y) circle (0.035);
        \node at (0.60,-0.10) {\scriptsize $P_2:\ +,+,-,+$};
    \end{scope}

    % P_3=(+,-,+,+): an arc at sites 1,2 and defects at sites 3,4.
    \begin{scope}[xshift=4.90cm]
        \draw (0.72,2.05) -- (0.72,2.85);
        \draw (1.08,2.05) -- (1.08,2.85);
        \draw (0,2.85) .. controls (0,2.35) and (0.36,2.35) .. (0.36,2.85);
        \draw[dashed,gray,line width=0.35pt] (-0.10,2.05) -- (1.18,2.05);
        \node at (0.54,1.78) {$v_{P_3}$};

        \draw[gray,line width=0.35pt] (0,0.20) -- (1.20,0.20);
        \draw (0,0.20) -- (0.30,0.52) -- (0.60,0.20)
            -- (0.90,0.52) -- (1.20,0.84);
        \foreach \x/\y in {0/0.20,0.30/0.52,0.60/0.20,0.90/0.52,1.20/0.84}
            \fill (\x,\y) circle (0.035);
        \node at (0.60,-0.10) {\scriptsize $P_3:\ +,-,+,+$};
    \end{scope}

    \node at (3.05,-0.42) {\small (a)};

\end{tikzpicture}


==> tikz_drawings/TL_generators.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,line width=0.8pt,line cap=round]

    % The elementary generator e_i.
    \begin{scope}
    \node at (-1.05,0.8) {$e_i={}$};

    % Representative through-strands to the left of positions i and i+1.
    \draw (0,0) -- (0,1.6);
    \node at (0,-0.28) {$1$};
    \node at (0.9,0.8) {$\cdots$};
    \draw (1.8,0) -- (1.8,1.6);
    \node at (1.8,-0.28) {$i-1$};

    % The cap and cup at positions i and i+1.
    \draw (3,1.6) .. controls (3,0.9) and (4.2,0.9) .. (4.2,1.6);
    \draw (3,0) .. controls (3,0.7) and (4.2,0.7) .. (4.2,0);
    \node at (3,-0.28) {$i$};
    \node at (4.2,-0.28) {$i+1$};

    % Representative through-strands to the right of positions i and i+1.
    \draw (5.4,0) -- (5.4,1.6);
    \node at (5.4,-0.28) {$i+2$};
    \node at (6.3,0.8) {$\cdots$};
    \draw (7.2,0) -- (7.2,1.6);
    \node at (7.2,-0.28) {$L$};
    \end{scope}
\end{tikzpicture}


==> tikz_drawings/TL_relations.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,line width=0.8pt,line cap=round,line join=round]

    % (a) The loop relation e_i^2 = delta e_i.
    \begin{scope}
        % Two stacked copies of e_i.
        \draw (0,0) .. controls (0,0.35) and (0.75,0.35) .. (0.75,0);
        \draw (0.375,1.20) ellipse [x radius=0.375,y radius=0.32];
        \draw (0,2.40) .. controls (0,2.05) and (0.75,2.05) .. (0.75,2.40);

        \node at (1.20,1.20) {$=$};
        \node at (1.62,1.20) {$\delta$};

        % One copy of e_i.
        \draw (2.00,0) .. controls (2.00,0.55) and (2.75,0.55) .. (2.75,0);
        \draw (2.00,2.40) .. controls (2.00,1.85) and (2.75,1.85) .. (2.75,2.40);

        \node at (1.375,-0.48) { (a) $e_i^2=\delta e_i$};
    \end{scope}

    % (b) The adjacent-generator relation e_i e_{i+1} e_i = e_i.
    \begin{scope}[xshift=4.05cm]
        % Three stacked generators on three strands.
        \draw (0,0) .. controls (0,0.25) and (0.65,0.25) .. (0.65,0);
        \draw (0,0.80) .. controls (0,0.55) and (0.65,0.55) .. (0.65,0.80);
        \draw (1.30,0) -- (1.30,0.80);

        \draw (0,0.80) -- (0,1.60);
        \draw (0.65,0.80) .. controls (0.65,1.05) and (1.30,1.05) .. (1.30,0.80);
        \draw (0.65,1.60) .. controls (0.65,1.35) and (1.30,1.35) .. (1.30,1.60);

        \draw (0,1.60) .. controls (0,1.85) and (0.65,1.85) .. (0.65,1.60);
        \draw (0,2.40) .. controls (0,2.15) and (0.65,2.15) .. (0.65,2.40);
        \draw (1.30,1.60) -- (1.30,2.40);

        \node at (1.77,1.20) {$=$};

        % The generator e_i on three strands.
        \draw (2.25,0) .. controls (2.25,0.55) and (2.90,0.55) .. (2.90,0);
        \draw (2.25,2.40) .. controls (2.25,1.85) and (2.90,1.85) .. (2.90,2.40);
        \draw (3.55,0) -- (3.55,2.40);

        \node at (1.775,-0.48) { (b) $e_i e_{i\pm 1}e_i=e_i$};
    \end{scope}

    % (c) Distant generators commute.
    \begin{scope}[xshift=9.05cm]
        % e_i below e_j, with |i-j|>1.
        \draw (0,0) .. controls (0,0.38) and (0.55,0.38) .. (0.55,0);
        \draw (0,1.20) .. controls (0,0.82) and (0.55,0.82) .. (0.55,1.20);
        \draw (1.25,0) -- (1.25,1.20);
        \draw (1.80,0) -- (1.80,1.20);

        \draw (0,1.20) -- (0,2.40);
        \draw (0.55,1.20) -- (0.55,2.40);
        \draw (1.25,1.20) .. controls (1.25,1.58) and (1.80,1.58) .. (1.80,1.20);
        \draw (1.25,2.40) .. controls (1.25,2.02) and (1.80,2.02) .. (1.80,2.40);

        \node at (2.22,1.20) {$=$};

        % e_j below e_i.
        \draw (2.65,0) -- (2.65,1.20);
        \draw (3.20,0) -- (3.20,1.20);
        \draw (3.90,0) .. controls (3.90,0.38) and (4.45,0.38) .. (4.45,0);
        \draw (3.90,1.20) .. controls (3.90,0.82) and (4.45,0.82) .. (4.45,1.20);

        \draw (2.65,1.20) .. controls (2.65,1.58) and (3.20,1.58) .. (3.20,1.20);
        \draw (2.65,2.40) .. controls (2.65,2.02) and (3.20,2.02) .. (3.20,2.40);
        \draw (3.90,1.20) -- (3.90,2.40);
        \draw (4.45,1.20) -- (4.45,2.40);

        \node at (2.225,-0.48) { (c) $e_i e_j=e_j e_i$, $|i-j|>1$};
    \end{scope}

\end{tikzpicture}


==> tikz_drawings/Triplet-Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.25) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (12) at (5, -2.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=none] (17) at (3, 2.5) {};
		\node [style=none] (18) at (4, 2.5) {};
		\node [style=none] (19) at (5, 2.5) {};
		\node [style=none] (20) at (2, 2.5) {};
		\node [style=none] (21) at (1, 2.5) {};
		\node [style=none] (22) at (4.5, 1.5) {};
		\node [style=none] (23) at (3.5, 1.5) {};
		\node [style=none] (24) at (-1.5, 0.5) {};
		\node [style=none] (25) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, bend left=45] (3.center) to (0.center);
		\draw [style=mid arrow] (3.center) to (1.center);
		\draw [style=mid arrow, bend right=45] (3.center) to (2.center);
		\draw [style=mid arrow, bend left=90, looseness=1.50] (8.center) to (7.center);
		\draw [style=mid arrow, bend left=90, looseness=1.50] (10.center) to (9.center);
		\draw [style=mid arrow, bend right=90, looseness=1.25] (9.center) to (8.center);
		\draw [style=mid arrow, bend left=90, looseness=1.25] (14.center) to (13.center);
		\draw [style=mid arrow] (12.center) to (15.center);
		\draw [style=mid arrow] (15.center) to (22.center);
		\draw [style=mid arrow] (19.center) to (22.center);
		\draw [style=mid arrow] (18.center) to (22.center);
		\draw [style=mid arrow] (23.center) to (14.center);
		\draw [style=mid arrow] (23.center) to (16.center);
		\draw [style=mid arrow] (23.center) to (17.center);
		\draw [style=mid arrow] (16.center) to (10.center);
		\draw [style=mid arrow] (13.center) to (20.center);
		\draw [style=mid arrow] (7.center) to (21.center);
		\draw [style=mid arrow] (5.center) to (24.center);
		\draw [style=mid arrow] (4.center) to (24.center);
		\draw [style=mid arrow] (25.center) to (24.center);
		\draw[gray!65,densely dotted,line width=0.6pt]
			(0.65,-0.5) -- (5.35,-0.5);
		\draw[gray!65,densely dotted,line width=0.6pt]
			(0.65,0.5) -- (5.35,0.5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_drawings/Triplet-switching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (4, -2) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (0, 0) {$=-[2]_q^{-1}$};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-2, 0.25) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (3, 2) {};
		\node [style=none] (18) at (3, 1.25) {};
		\node [style=none] (19) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (5.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw [bend right=45] (5.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw [bend left=45] (10.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw [bend right=45] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [looseness=1.25, bend right=45] (14.center) to (1.center);
		\draw (14.center) to (6.center);
		\draw (14.center) to (14.center);
		\draw [looseness=1.25, bend left=45] (14.center) to (3.center);
		\draw [bend left=45] (18.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw [bend right=45] (18.center) to (19.center);
		\draw (15.center) to (0.center);
		\draw[gray!65,densely dotted,line width=0.6pt]
			(0.6,0) -- (4.4,0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_drawings/Triplet_reversal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (3.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=none] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, -1.75) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=none] (12) at (-3.25, 0) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-2.25, -0.75) {};
		\node [style=none] (16) at (0, 0) {$=-[2]_q^{-1}[3]_q^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, bend left, looseness=1.25] (6.center) to (0.center);
		\draw [style=mid arrow] (6.center) to (1.center);
		\draw [style=mid arrow, bend right] (6.center) to (2.center);
		\draw [style=mid arrow, bend right, looseness=1.25] (8.center) to (9.center);
		\draw [style=mid arrow] (10.center) to (9.center);
		\draw [style=mid arrow, bend left] (11.center) to (9.center);
		\draw [style=mid arrow, bend right=45] (7.center) to (3.center);
		\draw [style=mid arrow] (7.center) to (4.center);
		\draw [style=mid arrow, bend left=45] (7.center) to (5.center);
		\draw [style=mid arrow, bend left, looseness=1.25] (15.center) to (12.center);
		\draw [style=mid arrow] (15.center) to (13.center);
		\draw [style=mid arrow, bend right] (15.center) to (14.center);
		\draw[gray!65,densely dotted,line width=0.6pt]
			(0.85,-1) -- (3.65,-1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_drawings/Y-switch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=-[2]_q^{-1}$};
		\node [style=none] (18) at (-4, 1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-2, 0.25) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (3, 0) {};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none] (27) at (2, -2) {};
		\node [style=none] (28) at (4, 0) {};
		\node [style=none] (29) at (4, -2) {};
		\node [style=none] (30) at (2, 0.75) {};
		\node [style=none] (31) at (2, 2) {};
		\node [style=none] (32) at (4, 1.25) {};
		\node [style=none] (33) at (3, 2) {};
		\node [style=none] (34) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (26.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw[gray!65,densely dotted,line width=0.6pt]
			(0.6,0) -- (4.4,0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_drawings/YH-EY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (5, 2) {};
		\node [style=none] (18) at (5, 0) {};
		\node [style=none] (19) at (4, -0.75) {};
		\node [style=none] (20) at (4, -2) {};
		\node [style=none] (21) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow] (2.center) to (0.center);
		\draw [style=mid arrow] (2.center) to (1.center);
		\draw [style=mid arrow] (2.center) to (3.center);
		\draw [style=mid arrow] (5.center) to (4.center);
		\draw [style=mid arrow] (7.center) to (5.center);
		\draw [style=mid arrow] (7.center) to (6.center);
		\draw [style=mid arrow] (7.center) to (9.center);
		\draw [style=mid arrow] (3.center) to (6.center);
		\draw [style=mid arrow] (8.center) to (6.center);
		\draw [style=mid arrow] (15.center) to (13.center);
		\draw [style=mid arrow] (16.center) to (13.center);
		\draw [style=mid arrow] (12.center) to (13.center);
		\draw [style=mid arrow] (12.center) to (14.center);
		\draw [style=mid arrow] (12.center) to (11.center);
		\draw [style=mid arrow] (19.center) to (16.center);
		\draw [style=mid arrow] (19.center) to (18.center);
		\draw [style=mid arrow] (18.center) to (17.center);
		\draw [style=mid arrow] (21.center) to (15.center);
		\draw [style=mid arrow] (19.center) to (20.center);
		\draw[gray!65,densely dotted,line width=0.6pt]
			(-3.35,0) -- (-0.65,0);
		\draw[gray!65,densely dotted,line width=0.6pt]
			(0.65,0) -- (5.35,0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_drawings/basis_decomposition.tikz <==
\begin{tikzpicture}
        % ==========================================
        % STEP 1: \mathcal{B}_{S_Q}^{-1} ( G(PQ^\vee) )
        % ==========================================
        \begin{scope}[shift={(0,0)}]
            % Web G(PQ^\vee)
            \draw[thick, dashed] (-1.2, 0) rectangle (1.2, 1.2);
            \node at (0, 0.6) {$G(PQ^\vee)$};

            % Left top strand S_P (Contracted height)
            \draw (-0.6, 1.2) -- (-0.6, 2.6);
            \node[above] at (-0.6, 2.6) {$S_P$};

            % Right top strands capped (No arrows for arc/identity)
            \draw (0.6, 1.2) -- (0.6, 2.0) to[out=90, in=90, looseness=1.5] (2.2, 2.0) -- (2.2, -0.5);
            \node[above] at (1.4, 2.7) {$\ccap_{S_Q}$};
            \node[below] at (2.2, -0.5) {$S_Q$};

            % Equation label below
            \node at (0.5, -1.8) {$\Fold_{S_Q}(G(PQ^\vee))$};
        \end{scope}

        % ==========================================
        % EQUALS SIGN 1
        % ==========================================
        \node at (2.8, 1.2) {$=$};

        % ==========================================
        % STEP 2: Substitute factored G(PQ^\vee)
        % ==========================================
        \begin{scope}[shift={(4.5,0)}]
            % Bottom Layer: G(P_Z^{\mathrm{hw}} Q^\vee)
            \draw[thick, dashed] (-1.2, 0) rectangle (1.2, 0.8);
            \node at (0, 0.4) {$G(P_Z^{\mathrm{hw}} Q^\vee)$};

            % Top Layer: G(P)
            \draw[thick, dashed] (-1.2, 1.4) rectangle (0, 2.4);
            \node at (-0.6, 1.9) {$G(P)$};

            % Intermediate S strand
            \draw (-0.6, 0.8) -- (-0.6, 1.4);

            % Top S_P strand
            \draw (-0.6, 2.4) -- (-0.6, 3.4);
            \node[above] at (-0.6, 3.4) {$S_P$};

            % Right identity strands capped (No arrows)
            \draw (0.6, 0.8) -- (0.6, 2.8) to[out=90, in=90, looseness=1.5] (2.2, 2.8) -- (2.2, -0.5);
            \node[right] at (0.6, 1.8) {$\id_{S_Q^\vee}$};
            \node[above] at (1.4, 3.5) {$\ccap_{S_Q}$};
            \node[below] at (2.2, -0.5) {$S_Q$};

            % Equation label below
            \node at (0.5, -1.8) {Apply \cref{lem: web in web}};
        \end{scope}

        % ==========================================
        % EQUALS SIGN 2
        % ==========================================
        \node at (7.6, 1.2) {$=$};

        % ==========================================
        % STEP 3: Isotopy (Pulling the Cap Down)
        % ==========================================
        \begin{scope}[shift={(9.6,0)}]
            % Bottom Layer: G(P_Z^{\mathrm{hw}} Q^\vee)
            \draw[thick, dashed] (-1.2, 0) rectangle (1.2, 0.8);
            \node at (0, 0.4) {$G(P_Z^{\mathrm{hw}} Q^\vee)$};

            % Top Layer: G(P) (Shifted significantly higher)
            \draw[thick, dashed] (-1.2, 2.0) rectangle (0, 3.0);
            \node at (-0.6, 2.5) {$G(P)$};

            % Intermediate S strand (Extended)
            \draw (-0.6, 0.8) -- (-0.6, 2.0);

            % Top S_P strand
            \draw (-0.6, 3.0) -- (-0.6, 3.8);
            \node[above] at (-0.6, 3.8) {$S_P$};

            % Cap isotoped down below G(P) (No arrows)
            \draw (0.6, 0.8) -- (0.6, 1.1) to[out=90, in=90, looseness=1.5] (2.2, 1.1) -- (2.2, -0.5);
            \node[above] at (1.4, 1.6) {$\ccap_{S_Q}$};
            \node[below] at (2.2, -0.5) {$S_Q$};

            % Equation label below
            \node at (0.5, -1.8) {Isotopy};
        \end{scope}

        % ==========================================
        % EQUALS SIGN 3
        % ==========================================
        \node at (12.6, 1.2) {$=$};

        % ==========================================
        % STEP 4: Simplification to G(P) \circ C
        % ==========================================
        \begin{scope}[shift={(14.8,0)}]
            % Bottom Layer: C_{P_Z^{\mathrm{hw}}, Q} (Full width)
            \draw[thick, dashed] (-1.2, 0) rectangle (1.2, 1.0);
            \node at (0, 0.4) {$C^\mu_{P_Z^{\mathrm{hw}}, Q}$};

            % Bottom S_Q strand naturally emerging (Centered)
            \draw (0, -0.5) -- (0, 0);
            \node[below] at (0, -0.5) {$S_Q$};

            % Top Layer: G(P) (Full width, matching bottom)
            \draw[thick, dashed] (-1.2, 1.4) rectangle (1.2, 2.4);
            \node at (0, 1.9) {$G(P)$};

            % Intermediate S strand (Centered)
            \draw (0, 1.0) -- (0, 1.4);


            % Top S_P strand (Centered)
            \draw (0, 2.4) -- (0, 3.4);
            \node[above] at (0, 3.4) {$S_P$};

            % Equation label below
            \node at (0, -1.8) {$G(P) \circ C^\mu_{P_Z^{\mathrm{hw}},Q}$};
        \end{scope}

    \end{tikzpicture}


==> tikz_drawings/cell_module_action_I3_seven_sites.tikz <==
% Generated by generate_I3_seven_site_figure.py; do not edit by hand.
% Requires tikz and decorations.markings; no manuscript-specific macros.
% P = (+,1 -,1 +,0 +,1 +,-1 +,-1 -,-1)
% Q_1 = (+,1 -,-1 +,1 +,0 +,-1 +,1 -,-1)
% Q_2 = (+,1 -,1 +,1 +,0 +,-1 +,-1 -,-1)
% Q_3 = (+,1 -,1 +,0 +,-1 +,1 +,-1 -,-1)
\begin{tikzpicture}[x=1cm,y=1cm,line width=.45pt,
  every node/.style={font=\small,inner sep=1pt},
  web edge/.style={postaction={decorate},decoration={markings,
    mark=at position .55 with {\arrow{stealth}}}}]
\begin{scope}[shift={(0.000,0.000)},x=0.43cm,y=0.43cm]
\fill[black!9] (-0.900,-1.550).. controls (-0.900,-2.000) and (-0.450,-2.350) .. (0.000,-2.600) .. controls (0.450,-2.350) and (0.900,-2.000) .. (0.900,-1.550) .. controls (0.700,-1.250) and (-0.100,-1.150) .. (-0.350,-1.150) .. controls (-0.650,-1.150) and (-0.900,-1.300) .. (-0.900,-1.550) -- cycle;
% Composition interface: I_3 above, G(P) below.
\draw[densely dotted,line width=.4pt,black!65] (-3.30,-1.35) -- (3.30,-1.35);
\draw[web edge] (-2.000,0.000) .. controls (-2.000,-0.650) and (-2.050,-1.300) .. (-1.750,-1.550);
\draw[web edge] (-0.900,-1.550) .. controls (-1.150,-1.550) and (-1.500,-1.550) .. (-1.750,-1.550);
\draw[web edge] (-2.000,-2.800) .. controls (-2.650,-2.450) and (-3.000,-1.650) .. (-3.000,0.000);
\draw[web edge] (-2.000,-2.800) .. controls (-1.850,-2.500) and (-1.750,-2.050) .. (-1.750,-1.550);
\draw[web edge] (0.900,-1.550) .. controls (1.250,-1.200) and (1.000,-0.600) .. (1.000,0.000);
\draw[web edge] (-0.900,-1.550) .. controls (-0.900,-2.000) and (-0.450,-2.350) .. (0.000,-2.600);
\draw[web edge] (0.900,-1.550) .. controls (0.900,-2.000) and (0.450,-2.350) .. (0.000,-2.600);
\draw[web edge] (1.500,-3.300) .. controls (1.050,-3.050) and (0.500,-2.900) .. (0.000,-2.600);
\draw[web edge] (1.500,-3.300) .. controls (2.050,-2.800) and (2.000,-1.650) .. (2.000,0.000);
\draw[web edge] (-2.000,-2.800) .. controls (-1.550,-3.400) and (-0.850,-3.950) .. (-0.200,-4.300);
\draw[web edge] (1.500,-3.300) .. controls (1.000,-3.700) and (0.400,-4.000) .. (-0.200,-4.300);
\draw[web edge] (3.000,0.000) .. controls (3.000,-4.550) and (0.400,-4.700) .. (-0.200,-4.300);
\draw[web edge] (-0.900,-1.550) .. controls (-0.900,-1.300) and (-0.650,-1.150) .. (-0.350,-1.150);
\draw[web edge] (0.900,-1.550) .. controls (0.700,-1.250) and (-0.100,-1.150) .. (-0.350,-1.150);
\draw[web edge] (-0.500,-0.500) .. controls (-0.500,-0.700) and (-0.350,-0.950) .. (-0.350,-1.150);
\draw[web edge] (-0.500,-0.500) .. controls (-0.850,-0.400) and (-1.000,-0.250) .. (-1.000,0.000);
\draw[web edge] (-0.500,-0.500) .. controls (-0.150,-0.400) and (0.000,-0.250) .. (0.000,0.000);
\node at (-3.000,0.300) {$\scriptstyle +$};
\node at (-2.000,0.300) {$\scriptstyle -$};
\node at (1.000,0.300) {$\scriptstyle +$};
\node at (2.000,0.300) {$\scriptstyle +$};
\node at (3.000,0.300) {$\scriptstyle -$};
\node at (-1.000,0.300) {$\scriptstyle +$};
\node at (0.000,0.300) {$\scriptstyle +$};
\node at (0,-5.20) {$I_3\circ G(P)$};
\end{scope}
\begin{scope}[shift={(4.100,0.000)},x=0.43cm,y=0.43cm]
\fill[black!9] (-1.550,-1.650).. controls (-1.550,-2.100) and (-1.700,-2.600) .. (-2.000,-2.850) .. controls (-1.400,-3.300) and (-0.850,-3.650) .. (-0.200,-4.000) .. controls (0.350,-3.700) and (0.900,-3.150) .. (1.250,-2.500) .. controls (0.600,-2.100) and (-0.800,-1.450) .. (-1.550,-1.650) -- cycle;
\draw[web edge] (-2.000,0.000) .. controls (-2.000,-0.700) and (-1.900,-1.350) .. (-1.550,-1.650);
\draw[web edge] (-2.000,-2.850) .. controls (-2.700,-2.550) and (-3.000,-1.650) .. (-3.000,0.000);
\draw[web edge] (-2.000,-2.850) .. controls (-1.700,-2.600) and (-1.550,-2.100) .. (-1.550,-1.650);
\draw[web edge] (1.250,-2.500) .. controls (1.900,-2.150) and (2.000,-1.200) .. (2.000,0.000);
\draw[web edge] (-2.000,-2.850) .. controls (-1.400,-3.300) and (-0.850,-3.650) .. (-0.200,-4.000);
\draw[web edge] (1.250,-2.500) .. controls (0.900,-3.150) and (0.350,-3.700) .. (-0.200,-4.000);
\draw[web edge] (3.000,0.000) .. controls (3.000,-4.300) and (0.450,-4.400) .. (-0.200,-4.000);
\draw[web edge] (-0.150,-0.750) .. controls (-0.650,-0.550) and (-1.000,-0.300) .. (-1.000,0.000);
\draw[web edge] (-0.150,-0.750) .. controls (-0.150,-0.500) and (0.000,-0.300) .. (0.000,0.000);
\draw[web edge] (1.250,-2.500) .. controls (0.600,-2.100) and (-0.800,-1.450) .. (-1.550,-1.650);
\draw[web edge] (-0.150,-0.750) .. controls (0.350,-0.750) and (1.000,-0.600) .. (1.000,0.000);
\node at (-3.000,0.300) {$\scriptstyle +$};
\node at (-2.000,0.300) {$\scriptstyle -$};
\node at (1.000,0.300) {$\scriptstyle +$};
\node at (2.000,0.300) {$\scriptstyle +$};
\node at (3.000,0.300) {$\scriptstyle -$};
\node at (-1.000,0.300) {$\scriptstyle +$};
\node at (0.000,0.300) {$\scriptstyle +$};
\node at (0,-5.20) {$W$};
\end{scope}
\begin{scope}[shift={(8.200,0.000)},x=0.43cm,y=0.43cm]
\draw[web edge] (-2.000,0.000) .. controls (-2.000,-0.650) and (-1.900,-1.300) .. (-1.450,-1.550);
\draw[web edge] (-2.000,-2.850) .. controls (-2.700,-2.500) and (-3.000,-1.650) .. (-3.000,0.000);
\draw[web edge] (-2.000,-2.850) .. controls (-1.600,-2.600) and (-1.450,-2.100) .. (-1.450,-1.550);
\draw[web edge] (1.350,-1.800) .. controls (1.850,-1.550) and (2.000,-0.750) .. (2.000,0.000);
\draw[web edge] (-2.000,-2.850) .. controls (-1.450,-3.350) and (-0.800,-3.650) .. (-0.200,-4.000);
\draw[web edge] (1.350,-1.800) .. controls (1.350,-2.800) and (0.500,-3.700) .. (-0.200,-4.000);
\draw[web edge] (3.000,0.000) .. controls (3.000,-4.300) and (0.450,-4.400) .. (-0.200,-4.000);
\draw[web edge] (-0.500,-0.600) .. controls (-0.850,-0.450) and (-1.000,-0.250) .. (-1.000,0.000);
\draw[web edge] (-0.500,-0.600) .. controls (-0.150,-0.450) and (0.000,-0.250) .. (0.000,0.000);
\draw[web edge] (-0.500,-0.600) .. controls (-0.850,-0.850) and (-1.450,-1.200) .. (-1.450,-1.550);
\draw[web edge] (1.350,-1.800) .. controls (0.900,-1.550) and (1.000,-0.800) .. (1.000,0.000);
\node at (-3.000,0.300) {$\scriptstyle +$};
\node at (-2.000,0.300) {$\scriptstyle -$};
\node at (1.000,0.300) {$\scriptstyle +$};
\node at (2.000,0.300) {$\scriptstyle +$};
\node at (3.000,0.300) {$\scriptstyle -$};
\node at (-1.000,0.300) {$\scriptstyle +$};
\node at (0.000,0.300) {$\scriptstyle +$};
\node at (0,-5.20) {$G(Q_3)$};
\end{scope}
\begin{scope}[shift={(0.000,-2.900)},x=0.43cm,y=0.43cm]
\fill[black!9] (-1.550,-1.650).. controls (-1.550,-2.100) and (-1.700,-2.600) .. (-2.000,-2.850) .. controls (-1.400,-3.300) and (-0.850,-3.650) .. (-0.200,-4.000) .. controls (0.350,-3.700) and (0.900,-3.150) .. (1.250,-2.500) .. controls (0.600,-2.100) and (-0.800,-1.450) .. (-1.550,-1.650) -- cycle;
\draw[web edge] (-2.000,0.000) .. controls (-2.000,-0.700) and (-1.900,-1.350) .. (-1.550,-1.650);
\draw[web edge] (-2.000,-2.850) .. controls (-2.700,-2.550) and (-3.000,-1.650) .. (-3.000,0.000);
\draw[web edge] (-2.000,-2.850) .. controls (-1.700,-2.600) and (-1.550,-2.100) .. (-1.550,-1.650);
\draw[web edge] (1.250,-2.500) .. controls (1.900,-2.150) and (2.000,-1.200) .. (2.000,0.000);
\draw[web edge] (-2.000,-2.850) .. controls (-1.400,-3.300) and (-0.850,-3.650) .. (-0.200,-4.000);
\draw[web edge] (1.250,-2.500) .. controls (0.900,-3.150) and (0.350,-3.700) .. (-0.200,-4.000);
\draw[web edge] (3.000,0.000) .. controls (3.000,-4.300) and (0.450,-4.400) .. (-0.200,-4.000);
\draw[web edge] (-0.150,-0.750) .. controls (-0.650,-0.550) and (-1.000,-0.300) .. (-1.000,0.000);
\draw[web edge] (-0.150,-0.750) .. controls (-0.150,-0.500) and (0.000,-0.300) .. (0.000,0.000);
\draw[web edge] (1.250,-2.500) .. controls (0.600,-2.100) and (-0.800,-1.450) .. (-1.550,-1.650);
\draw[web edge] (-0.150,-0.750) .. controls (0.350,-0.750) and (1.000,-0.600) .. (1.000,0.000);
\node at (-3.000,0.300) {$\scriptstyle +$};
\node at (-2.000,0.300) {$\scriptstyle -$};
\node at (1.000,0.300) {$\scriptstyle +$};
\node at (2.000,0.300) {$\scriptstyle +$};
\node at (3.000,0.300) {$\scriptstyle -$};
\node at (-1.000,0.300) {$\scriptstyle +$};
\node at (0.000,0.300) {$\scriptstyle +$};
\node at (0,-5.20) {$W$};
\end{scope}
\begin{scope}[shift={(4.100,-2.900)},x=0.43cm,y=0.43cm]
\draw[web edge] (0.000,-1.200) .. controls (-0.650,-1.200) and (-1.000,-0.550) .. (-1.000,0.000);
\draw[web edge] (0.000,-1.200) .. controls (0.000,-0.800) and (0.000,-0.400) .. (0.000,0.000);
\draw[web edge] (0.000,-1.200) .. controls (0.650,-1.200) and (1.000,-0.550) .. (1.000,0.000);
\draw[web edge] (-2.000,0.000) .. controls (-2.000,-1.500) and (-3.000,-1.500) .. (-3.000,0.000);
\draw[web edge] (3.000,0.000) .. controls (3.000,-1.500) and (2.000,-1.500) .. (2.000,0.000);
\node at (-3.000,0.300) {$\scriptstyle +$};
\node at (-2.000,0.300) {$\scriptstyle -$};
\node at (1.000,0.300) {$\scriptstyle +$};
\node at (2.000,0.300) {$\scriptstyle +$};
\node at (3.000,0.300) {$\scriptstyle -$};
\node at (-1.000,0.300) {$\scriptstyle +$};
\node at (0.000,0.300) {$\scriptstyle +$};
\node at (0,-5.20) {$G(Q_1)$};
\end{scope}
\begin{scope}[shift={(8.200,-2.900)},x=0.43cm,y=0.43cm]
\draw[web edge] (0.000,-1.200) .. controls (-0.650,-1.200) and (-1.000,-0.550) .. (-1.000,0.000);
\draw[web edge] (0.000,-1.200) .. controls (0.000,-0.800) and (0.000,-0.400) .. (0.000,0.000);
\draw[web edge] (0.000,-1.200) .. controls (0.650,-1.200) and (1.000,-0.550) .. (1.000,0.000);
\draw[web edge] (3.000,0.000) .. controls (3.000,-5.500) and (-3.000,-5.500) .. (-3.000,0.000);
\draw[web edge] (-2.000,0.000) .. controls (-2.000,-3.500) and (2.000,-3.500) .. (2.000,0.000);
\node at (-3.000,0.300) {$\scriptstyle +$};
\node at (-2.000,0.300) {$\scriptstyle -$};
\node at (1.000,0.300) {$\scriptstyle +$};
\node at (2.000,0.300) {$\scriptstyle +$};
\node at (3.000,0.300) {$\scriptstyle -$};
\node at (-1.000,0.300) {$\scriptstyle +$};
\node at (0.000,0.300) {$\scriptstyle +$};
\node at (0,-5.20) {$G(Q_2)$};
\end{scope}
\node at (2.05,-1.00) {$\mathrel{=}$};
\node[font=\scriptsize] at (2.05,-.62) {square};
\node at (6.15,-1.00) {$+$};
\node at (2.05,-3.90) {$\mathrel{=}$};
\node[font=\scriptsize] at (2.05,-3.52) {square};
\node at (6.15,-3.90) {$+$};
\end{tikzpicture}


==> tikz_drawings/cell_module_action_example.tikz <==
% Generated by generate_cell_module_action_figures.py.
% P_{\mathrm L}: +,1 +,0 +,1
% P_{\mathrm R}: +,1 +,1 +,0
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    web/.style={line width=0.5pt},
    every node/.style={font=\small, inner sep=0.5pt},
    labelnode/.style={inner sep=0.3pt},
    relationlabel/.style={font=\scriptsize},
    arrowlabel/.style={font=\scriptsize,fill=white,inner sep=1.2pt},
    descriptionlabel/.style={font=\scriptsize},
    htail/.style={draw=gray!75, dashed, rounded corners=1.5pt,
        fill=gray!8}
]
\begin{scope}[shift={(-5,0)}]
    \draw[gray!70,densely dotted,line width=0.5pt] (-0.92,-0.68) -- (0.92,-0.68);
\begin{scope}[shift={(0,-0.68)}]
    \draw [style=mid arrow] (0.36,-1.72) -- (0.72,0);
    \draw [style=mid arrow] (-0.36,-0.912) -- (-0.72,0);
    \draw [style=mid arrow] (-0.36,-0.912) -- (0,0);
    \draw [style=mid arrow] (-0.36,-0.912) -- (-0.36,-1.72);
\end{scope}
    \draw [style=mid arrow] (-0.72,-0.68) -- (-0.72,0);
    \draw [style=mid arrow] (0.36,-0.19) -- (0,0);
    \draw [style=mid arrow] (0,-0.68) -- (0.36,-0.49);
    \draw [style=mid arrow] (0.36,-0.19) -- (0.72,0);
    \draw [style=mid arrow] (0.72,-0.68) -- (0.36,-0.49);
    \draw [style=mid arrow] (0.36,-0.19) -- (0.36,-0.49);
    \node[descriptionlabel] at (0,-2.83) {$I^+_2\circ G(P_{\mathrm L})$};
\end{scope}
\node at (-2.5,-1.18) {$=$};
\begin{scope}
    \fill[gray!8,rounded corners=1.5pt] (-0.7,-2.52) rectangle (0.7,-1);
    \draw [style=none] (-0.36,-1.08) -- (-0.72,0);
    \draw [style=mid arrow] (0.36,-0.572) -- (0,0);
    \draw [style=mid arrow] (0.36,-0.572) -- (0.72,0);
    \draw [style=none] (0.36,-0.572) -- (0.36,-1.08);
    \draw [style=mid arrow] (-0.23,-1.74) -- (-0.36,-1.08);
    \draw [style=mid arrow] (-0.23,-1.74) -- (-0.36,-2.4);
    \draw [style=mid arrow] (-0.23,-1.74) -- (0.23,-1.74);
    \draw [style=mid arrow] (0.36,-1.08) -- (0.23,-1.74);
    \draw [style=mid arrow] (0.36,-2.4) -- (0.23,-1.74);
    \draw[gray!75,dashed,rounded corners=1.5pt] (-0.7,-2.52) rectangle (0.7,-1);
    \draw[gray!75,dashed] (-0.74,-1) -- (0.74,-1);
    \node[anchor=west,relationlabel] at (0.88,-1.76) {$H^-$-tail};
    \node[descriptionlabel] at (0,-2.83) {$G(P_{\mathrm R})\circ H^-$};
\end{scope}
\draw[->,>=stealth] (1.35,-1.18) -- (3.65,-1.18) node[midway,above,arrowlabel,align=center] {remove the bottom $H^-$};
\begin{scope}[shift={(5,0)}]
    \draw [style=mid arrow] (-0.36,-2.4) -- (-0.72,0);
    \draw [style=mid arrow] (0.36,-1.272) -- (0,0);
    \draw [style=mid arrow] (0.36,-1.272) -- (0.72,0);
    \draw [style=mid arrow] (0.36,-1.272) -- (0.36,-2.4);
    \node[descriptionlabel] at (0,-2.83) {$G(P_{\mathrm R})$};
\end{scope}
\end{tikzpicture}


==> tikz_drawings/cell_module_action_partially_killed.tikz <==
% Generated by generate_cell_module_action_figures.py.
% P: +,1 -,1 +,0
% Q: +,1 +,0 -,1
% The first growth rule for P is H+ at sites 2 and 3.
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    web/.style={line width=0.5pt},
    every node/.style={font=\small, inner sep=0.5pt},
    labelnode/.style={inner sep=0.3pt},
    relationlabel/.style={font=\scriptsize,align=center},
    arrowlabel/.style={font=\scriptsize,fill=white,inner sep=1.2pt,align=center},
    descriptionlabel/.style={font=\scriptsize,align=center}
]
\begin{scope}[shift={(-5,0)}]
    \fill[gray!12] (0.13,-0.31) -- (0.59,-0.31) -- (0.72,-0.58) -- (0.59,-1.102) -- (0.13,-1.102) -- (0,-0.58) -- cycle;
    \draw[gray!70,densely dotted,line width=0.5pt] (-0.92,-0.58) -- (0.92,-0.58);
    \draw [style=mid arrow] (-0.72,-0.58) -- (-0.72,0);
    \draw [style=mid arrow] (0.13,-0.31) -- (0,0);
    \draw [style=mid arrow] (0.13,-0.31) -- (0,-0.58);
    \draw [style=mid arrow] (0.13,-0.31) -- (0.59,-0.31);
    \draw [style=mid arrow] (0.72,0) -- (0.59,-0.31);
    \draw [style=mid arrow] (0.72,-0.58) -- (0.59,-0.31);
\begin{scope}[shift={(0,-0.58)}]
    \draw [style=none] (-0.72,-0.985) -- (-0.72,0);
    \draw [style=mid arrow] (0,0) -- (0.13,-0.522);
    \draw [style=none] (0,-0.985) -- (0.13,-0.522);
    \draw [style=mid arrow] (0.59,-0.522) -- (0.13,-0.522);
    \draw [style=mid arrow] (0.59,-0.522) -- (0.72,0);
    \draw [style=none] (0.59,-0.522) -- (0.72,-0.985);
    \draw [style=mid arrow] (0.72,-0.985) -- (0.36,-1.97);
    \draw [style=mid arrow] (-0.36,-1.507) -- (-0.72,-0.985);
    \draw [style=mid arrow] (-0.36,-1.507) -- (0,-0.985);
    \draw [style=mid arrow] (-0.36,-1.507) -- (-0.36,-1.97);
\end{scope}
    \draw[gray!65,dashed] (0.13,-0.31) -- (0.59,-0.31) -- (0.72,-0.58) -- (0.59,-1.102) -- (0.13,-1.102) -- (0,-0.58) -- cycle;
    \node[descriptionlabel] at (0,-3.08) {$H^-_2\circ G(P)$};
\end{scope}
\draw[->,>=stealth] (-3.85,-0.72) -- (-1.25,-0.72) node[midway,above,arrowlabel]{square relation};
\begin{scope}
    \draw [style=mid arrow] (0.72,0) -- (0.36,-2.55);
    \draw [style=mid arrow] (-0.36,-1.351) -- (-0.72,0);
    \draw [style=mid arrow] (-0.36,-1.351) -- (0,0);
    \draw [style=mid arrow] (-0.36,-1.351) -- (-0.36,-2.55);
    \node[relationlabel] at (0,-3.08) {$G(Q)$\\$\operatorname{wt}(-,-)=2\lambda_2$;\enspace kept};
\end{scope}
\node at (2.5,-1.18) {$+$};
\begin{scope}[shift={(5,0)}]
    \draw [style=mid arrow] (-0.72,-1.15) -- (-0.72,0);
    \draw [style=mid arrow,looseness=1.05,bend left=82] (0.72,0) to (0,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0,-1.15) to (0.72,-1.15);
    \draw [style=mid arrow] (-0.36,-1.88) -- (-0.72,-1.15);
    \draw [style=mid arrow] (-0.36,-1.88) -- (0,-1.15);
    \draw [style=mid arrow] (-0.36,-1.88) -- (-0.36,-2.55);
    \draw [style=mid arrow] (0.72,-1.15) -- (0.36,-2.55);
    \draw[gray!70,densely dashed] (-1.02,-0.58) -- (1.02,-0.58) node[right,relationlabel] {$(+)$};
    \node[relationlabel] at (0,-3.08) {lower-weight resolution\\$\operatorname{wt}(+)=\lambda_1\prec2\lambda_2$;\enspace discarded};
\end{scope}
\end{tikzpicture}


==> tikz_drawings/cell_module_action_square_six_sites.tikz <==
% Generated by find_square_action_examples.py.
% P_{\mathrm{sq}}: +,1 +,1 +,1 +,0 +,1 +,-1
% Q_{\mathrm R}: +,1 +,1 +,1 +,1 +,0 +,-1
% Q_{\mathrm L}: +,1 +,1 +,1 +,0 +,-1 +,1
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    web/.style={line width=0.5pt},
    every node/.style={font=\small, inner sep=0.5pt},
    labelnode/.style={inner sep=0.3pt},
    relationlabel/.style={font=\scriptsize},
    arrowlabel/.style={font=\scriptsize,fill=white,inner sep=1.2pt},
    descriptionlabel/.style={font=\scriptsize}
]
\begin{scope}[shift={(-5.25,0)}]
    \fill[gray!12] (0,-0.967) -- (0,-1.24) -- (0.31,-1.82) -- (0.62,-2.127) -- (0.93,-1.82) -- (0.93,-1.547) -- (0.62,-1.24) -- (0.93,-0.66) -- (0.62,-0.475) -- (0.31,-0.66) -- cycle;
    \draw[gray!70,densely dotted,line width=0.5pt] (-1.75,-0.66) -- (1.75,-0.66);
\begin{scope}[shift={(0,-0.66)}]
    \draw [style=none] (-1.24,-0.58) -- (-1.55,0);
    \draw [style=none] (-0.62,-0.58) -- (-0.93,0);
    \draw [style=none] (0.62,-0.58) -- (0.93,0);
    \draw [style=none] (1.24,-0.58) -- (1.55,0);
    \draw [style=mid arrow] (0,-0.307) -- (-0.31,0);
    \draw [style=mid arrow] (0,-0.307) -- (0.31,0);
    \draw [style=none] (0,-0.307) -- (0,-0.58);
    \draw [style=none] (-0.93,-1.16) -- (-1.24,-0.58);
    \draw [style=none] (-0.31,-1.16) -- (-0.62,-0.58);
    \draw [style=none] (0,-0.58) -- (0.31,-1.16);
    \draw [style=mid arrow] (0.93,-0.887) -- (0.62,-0.58);
    \draw [style=mid arrow] (0.93,-0.887) -- (1.24,-0.58);
    \draw [style=none] (0.93,-0.887) -- (0.93,-1.16);
    \draw [style=mid arrow] (-0.62,-1.74) -- (-0.93,-1.16);
    \draw [style=mid arrow] (0,-1.74) -- (-0.31,-1.16);
    \draw [style=mid arrow] (0.31,-1.16) -- (0.62,-1.467);
    \draw [style=mid arrow] (0.93,-1.16) -- (0.62,-1.467);
    \draw [style=mid arrow] (0.62,-1.74) -- (0.62,-1.467);
\end{scope}
    \draw [style=mid arrow] (-1.55,-0.66) -- (-1.55,0);
    \draw [style=mid arrow] (-0.93,-0.66) -- (-0.93,0);
    \draw [style=mid arrow] (-0.31,-0.66) -- (-0.31,0);
    \draw [style=mid arrow] (1.55,-0.66) -- (1.55,0);
    \draw [style=mid arrow] (0.62,-0.185) -- (0.31,0);
    \draw [style=mid arrow] (0.31,-0.66) -- (0.62,-0.475);
    \draw [style=mid arrow] (0.62,-0.185) -- (0.93,0);
    \draw [style=mid arrow] (0.93,-0.66) -- (0.62,-0.475);
    \draw [style=mid arrow] (0.62,-0.185) -- (0.62,-0.475);
    \draw[gray!70,dashed,line width=0.5pt] (0,-0.967) -- (0,-1.24) -- (0.31,-1.82) -- (0.62,-2.127) -- (0.93,-1.82) -- (0.93,-1.547) -- (0.62,-1.24) -- (0.93,-0.66) -- (0.62,-0.475) -- (0.31,-0.66) -- cycle;
    \node[descriptionlabel] at (0,-2.82) {$I^{+}_{4}\circ G(P_{\mathrm{sq}})$};
\end{scope}
\draw[->,>=stealth] (-3.42,-1.16) -- (-1.97,-1.16) node[midway,above,arrowlabel] {square relation};
\begin{scope}[shift={(0,0)}]
    \draw [style=none] (-1.24,-1.2) -- (-1.55,0);
    \draw [style=none] (-0.62,-1.2) -- (-0.93,0);
    \draw [style=none] (0,-1.2) -- (-0.31,0);
    \draw [style=none] (1.24,-1.2) -- (1.55,0);
    \draw [style=mid arrow] (0.62,-0.636) -- (0.31,0);
    \draw [style=mid arrow] (0.62,-0.636) -- (0.93,0);
    \draw [style=none] (0.62,-0.636) -- (0.62,-1.2);
    \draw [style=mid arrow] (-0.62,-2.4) -- (-1.24,-1.2);
    \draw [style=mid arrow] (0,-2.4) -- (-0.62,-1.2);
    \draw [style=mid arrow] (0.62,-2.4) -- (0,-1.2);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (0.62,-1.2) to (1.24,-1.2);
    \node[descriptionlabel] at (0,-2.82) {$G(Q_{\mathrm R})$};
\end{scope}
\begin{scope}[shift={(5.25,0)}]
    \draw [style=none] (-1.24,-1.2) -- (-1.55,0);
    \draw [style=none] (-0.62,-1.2) -- (-0.93,0);
    \draw [style=none] (0.62,-1.2) -- (0.93,0);
    \draw [style=none] (1.24,-1.2) -- (1.55,0);
    \draw [style=mid arrow] (0,-0.636) -- (-0.31,0);
    \draw [style=mid arrow] (0,-0.636) -- (0.31,0);
    \draw [style=none] (0,-0.636) -- (0,-1.2);
    \draw [style=mid arrow] (-0.62,-2.4) -- (-1.24,-1.2);
    \draw [style=mid arrow] (0,-2.4) -- (-0.62,-1.2);
    \draw [style=mid arrow] (0.62,-2.4) -- (1.24,-1.2);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (0,-1.2) to (0.62,-1.2);
    \node[descriptionlabel] at (0,-2.82) {$G(Q_{\mathrm L})$};
\end{scope}
\node at (2.625,-1.16) {$+$};
\end{tikzpicture}


==> tikz_drawings/cellular_example.tikz <==
% Generated by growth_algorithm.py for C^{(4,2)}_{P_{855926},Q_{232343}}.
% P_{855926}: +,1 -,1 -,1 -,1 -,0 -,0 -,-1 +,1 -,1 +,0 -,0 +,1; terminal +,1 -,1 +,1 -,1 +,1 +,1.
% Q_{232343}: +,1 +,1 -,1 +,1 +,0 +,-1 +,1 -,0 +,1 +,0 +,0 +,1; terminal +,1 +,1 +,1 -,1 -,1 +,1.
% Middle H stack has 3 adjacent H web(s).
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\tiny, inner sep=0.5pt},
    labelnode/.style={font=\tiny, inner sep=0.3pt}
]
\node[anchor=west] at (3.4,-1.19) {$G(P)$};
    \node[labelnode] at (-3.08,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-2.52,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-1.96,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-1.4,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.84,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (-0.28,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.28,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.84,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (1.4,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (1.96,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (2.52,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (3.08,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=none] (-2.8,-0.34) -- (-3.08,0);
    \draw [style=none] (-2.52,0) -- (-2.24,-0.34);
    \draw [style=none] (-1.96,0) -- (-1.68,-0.34);
    \draw [style=none] (-0.28,0) -- (-0.56,-0.34);
    \draw [style=none] (0.28,0) -- (0,-0.34);
    \draw [style=none] (0.56,-0.34) -- (0.84,0);
    \draw [style=none] (1.4,0) -- (1.12,-0.34);
    \draw [style=none] (1.68,-0.34) -- (1.96,0);
    \draw [style=none] (2.52,0) -- (2.24,-0.34);
    \draw [style=none] (2.8,-0.34) -- (3.08,0);
    \draw [style=mid arrow] (-1.4,0) -- (-1.12,-0.18);
    \draw [style=mid arrow] (-0.84,0) -- (-1.12,-0.18);
    \draw [style=none] (-1.12,-0.34) -- (-1.12,-0.18);
    \draw [style=none] (-2.8,-0.68) -- (-2.8,-0.34);
    \draw [style=none] (-2.24,-0.34) -- (-2.24,-0.68);
    \draw [style=none] (-1.68,-0.34) -- (-1.68,-0.68);
    \draw [style=none] (0,-0.34) -- (0,-0.68);
    \draw [style=none] (0.56,-0.68) -- (0.56,-0.34);
    \draw [style=none] (1.12,-0.34) -- (1.12,-0.68);
    \draw [style=none] (1.68,-0.68) -- (1.68,-0.34);
    \draw [style=none] (2.24,-0.34) -- (2.24,-0.68);
    \draw [style=none] (2.8,-0.68) -- (2.8,-0.34);
    \draw [style=mid arrow] (-1.07,-0.52) -- (-1.12,-0.34);
    \draw [style=none] (-1.07,-0.52) -- (-1.12,-0.68);
    \draw [style=mid arrow] (-1.07,-0.52) -- (-0.61,-0.52);
    \draw [style=mid arrow] (-0.56,-0.34) -- (-0.61,-0.52);
    \draw [style=none] (-0.56,-0.68) -- (-0.61,-0.52);
    \draw [style=none] (-2.52,-1.02) -- (-2.8,-0.68);
    \draw [style=none] (-2.24,-0.68) -- (-1.96,-1.02);
    \draw [style=none] (-0.84,-1.02) -- (-0.56,-0.68);
    \draw [style=none] (0,-0.68) -- (-0.28,-1.02);
    \draw [style=none] (0.28,-1.02) -- (0.56,-0.68);
    \draw [style=none] (1.12,-0.68) -- (0.84,-1.02);
    \draw [style=none] (1.4,-1.02) -- (1.68,-0.68);
    \draw [style=none] (2.24,-0.68) -- (1.96,-1.02);
    \draw [style=none] (2.52,-1.02) -- (2.8,-0.68);
    \draw [style=mid arrow] (-1.68,-0.68) -- (-1.4,-0.86);
    \draw [style=mid arrow] (-1.12,-0.68) -- (-1.4,-0.86);
    \draw [style=none] (-1.4,-1.02) -- (-1.4,-0.86);
    \draw [style=none] (-1.96,-1.36) -- (-2.52,-1.02);
    \draw [style=none] (-1.96,-1.02) -- (-1.4,-1.36);
    \draw [style=none] (-0.84,-1.36) -- (-1.4,-1.02);
    \draw [style=none] (-0.28,-1.36) -- (0.28,-1.02);
    \draw [style=none] (0.84,-1.02) -- (0.28,-1.36);
    \draw [style=none] (0.84,-1.36) -- (1.4,-1.02);
    \draw [style=none] (1.96,-1.02) -- (1.4,-1.36);
    \draw [style=none] (1.96,-1.36) -- (2.52,-1.02);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (-0.28,-1.02) to (-0.84,-1.02);
    \draw [style=none] (-1.96,-1.7) -- (-1.96,-1.36);
    \draw [style=none] (-1.4,-1.36) -- (-1.4,-1.7);
    \draw [style=none] (-0.84,-1.7) -- (-0.84,-1.36);
    \draw [style=none] (-0.28,-1.7) -- (-0.28,-1.36);
    \draw [style=none] (1.4,-1.36) -- (1.4,-1.7);
    \draw [style=none] (1.96,-1.7) -- (1.96,-1.36);
    \draw [style=mid arrow] (0.28,-1.36) -- (0.33,-1.54);
    \draw [style=none] (0.28,-1.7) -- (0.33,-1.54);
    \draw [style=mid arrow] (0.79,-1.54) -- (0.33,-1.54);
    \draw [style=mid arrow] (0.79,-1.54) -- (0.84,-1.36);
    \draw [style=none] (0.79,-1.54) -- (0.84,-1.7);
    \draw [style=none] (-1.68,-2.04) -- (-1.96,-1.7);
    \draw [style=none] (-1.4,-1.7) -- (-1.12,-2.04);
    \draw [style=none] (-0.56,-2.04) -- (-0.84,-1.7);
    \draw [style=none] (0.84,-1.7) -- (0.56,-2.04);
    \draw [style=none] (1.4,-1.7) -- (1.12,-2.04);
    \draw [style=none] (1.68,-2.04) -- (1.96,-1.7);
    \draw [style=mid arrow] (0,-1.88) -- (-0.28,-1.7);
    \draw [style=mid arrow] (0,-1.88) -- (0.28,-1.7);
    \draw [style=none] (0,-1.88) -- (0,-2.04);
    \draw [style=none] (-1.4,-2.38) -- (-1.68,-2.04);
    \draw [style=none] (-1.12,-2.04) -- (-0.84,-2.38);
    \draw [style=none] (-0.28,-2.38) -- (-0.56,-2.04);
    \draw [style=none] (0,-2.04) -- (0.28,-2.38);
    \draw [style=none] (1.4,-2.38) -- (1.68,-2.04);
    \draw [style=mid arrow] (0.56,-2.04) -- (0.84,-2.22);
    \draw [style=mid arrow] (1.12,-2.04) -- (0.84,-2.22);
    \draw [style=none] (0.84,-2.38) -- (0.84,-2.22);
\draw [dashed, gray, line width=0.35pt] (-3.12,-2.38) -- (3.12,-2.38);
\node[anchor=east] at (-3.4,-2.46) {$\scriptstyle S=+\,{-}\,+\,{-}\,+\,+$};
    \draw [style=none] (-1.4,-3.2) -- (-1.4,-2.38);
    \draw [style=none] (0.28,-2.38) -- (0.28,-3.2);
    \draw [style=none] (0.84,-3.2) -- (0.84,-2.38);
    \draw [style=none] (1.4,-3.2) -- (1.4,-2.38);
    \draw [style=mid arrow] (-0.84,-2.38) -- (-0.79,-2.79);
    \draw [style=none] (-0.84,-3.2) -- (-0.79,-2.79);
    \draw [style=mid arrow] (-0.33,-2.79) -- (-0.79,-2.79);
    \draw [style=mid arrow] (-0.33,-2.79) -- (-0.28,-2.38);
    \draw [style=none] (-0.33,-2.79) -- (-0.28,-3.2);
    %\node[anchor=west] at (3.4,-2.79) {$H_{1}:\scriptstyle +\,{-}\,+\,{-}\,+\,+\to +\,+\,{-}\,{-}\,+\,+$};
    \draw [style=none] (-1.4,-4.02) -- (-1.4,-3.2);
    \draw [style=none] (-0.84,-4.02) -- (-0.84,-3.2);
    \draw [style=none] (-0.28,-3.2) -- (-0.28,-4.02);
    \draw [style=none] (1.4,-4.02) -- (1.4,-3.2);
    \draw [style=mid arrow] (0.28,-3.2) -- (0.33,-3.61);
    \draw [style=none] (0.28,-4.02) -- (0.33,-3.61);
    \draw [style=mid arrow] (0.79,-3.61) -- (0.33,-3.61);
    \draw [style=mid arrow] (0.79,-3.61) -- (0.84,-3.2);
    \draw [style=none] (0.79,-3.61) -- (0.84,-4.02);
    \node[anchor=west] at (3.4,-3.61) {$\mathcal{H}^S_T$};
    \draw [style=none] (-1.4,-4.84) -- (-1.4,-4.02);
    \draw [style=none] (-0.84,-4.84) -- (-0.84,-4.02);
    \draw [style=none] (0.84,-4.02) -- (0.84,-4.84);
    \draw [style=none] (1.4,-4.84) -- (1.4,-4.02);
    \draw [style=mid arrow] (-0.28,-4.02) -- (-0.23,-4.43);
    \draw [style=none] (-0.28,-4.84) -- (-0.23,-4.43);
    \draw [style=mid arrow] (0.23,-4.43) -- (-0.23,-4.43);
    \draw [style=mid arrow] (0.23,-4.43) -- (0.28,-4.02);
    \draw [style=none] (0.23,-4.43) -- (0.28,-4.84);
    %\node[anchor=west] at (3.4,-4.43) {$H_{3}:\scriptstyle +\,+\,{-}\,+\,{-}\,+\to +\,+\,+\,{-}\,{-}\,+$};
\draw [dashed, gray, line width=0.35pt] (-3.12,-4.84) -- (3.12,-4.84);
\node[anchor=east] at (-3.4,-4.76) {$\scriptstyle T=+\,+\,+\,{-}\,{-}\,+$};
\node[anchor=west] at (3.4,-6.03) {$G(Q)^\dagger$};
    \draw [style=none] (-1.68,-5.18) -- (-1.4,-4.84);
    \draw [style=none] (-1.12,-5.18) -- (-0.84,-4.84);
    \draw [style=none] (-0.56,-5.18) -- (-0.28,-4.84);
    \draw [style=none] (0.84,-4.84) -- (1.12,-5.18);
    \draw [style=none] (1.68,-5.18) -- (1.4,-4.84);
    \draw [style=mid arrow] (0.28,-4.84) -- (0.28,-5.02);
    \draw [style=none] (0,-5.18) -- (0.28,-5.02);
    \draw [style=none] (0.56,-5.18) -- (0.28,-5.02);
    \draw [style=none] (-1.68,-5.52) -- (-1.68,-5.18);
    \draw [style=none] (-1.12,-5.52) -- (-1.12,-5.18);
    \draw [style=none] (-0.56,-5.52) -- (-0.56,-5.18);
    \draw [style=none] (0,-5.52) -- (0,-5.18);
    \draw [style=none] (1.68,-5.52) -- (1.68,-5.18);
    \draw [style=mid arrow] (0.61,-5.36) -- (0.56,-5.18);
    \draw [style=none] (0.61,-5.36) -- (0.56,-5.52);
    \draw [style=mid arrow] (0.61,-5.36) -- (1.07,-5.36);
    \draw [style=mid arrow] (1.12,-5.18) -- (1.07,-5.36);
    \draw [style=none] (1.12,-5.52) -- (1.07,-5.36);
    \draw [style=none] (-1.96,-5.86) -- (-1.68,-5.52);
    \draw [style=none] (-1.4,-5.86) -- (-1.12,-5.52);
    \draw [style=none] (-0.84,-5.86) -- (-0.56,-5.52);
    \draw [style=none] (-0.28,-5.86) -- (0,-5.52);
    \draw [style=none] (1.4,-5.86) -- (1.12,-5.52);
    \draw [style=none] (1.96,-5.86) -- (1.68,-5.52);
    \draw [style=mid arrow] (0.56,-5.52) -- (0.56,-5.7);
    \draw [style=none] (0.28,-5.86) -- (0.56,-5.7);
    \draw [style=none] (0.84,-5.86) -- (0.56,-5.7);
    \draw [style=none] (-2.24,-6.2) -- (-1.96,-5.86);
    \draw [style=none] (-1.68,-6.2) -- (-1.4,-5.86);
    \draw [style=none] (0,-6.2) -- (-0.28,-5.86);
    \draw [style=none] (0.56,-6.2) -- (0.28,-5.86);
    \draw [style=none] (1.12,-6.2) -- (0.84,-5.86);
    \draw [style=none] (1.68,-6.2) -- (1.4,-5.86);
    \draw [style=none] (2.24,-6.2) -- (1.96,-5.86);
    \draw [style=mid arrow] (-0.84,-6.04) -- (-0.84,-5.86);
    \draw [style=none] (-0.84,-6.04) -- (-1.12,-6.2);
    \draw [style=none] (-0.84,-6.04) -- (-0.56,-6.2);
    \draw [style=none] (-2.24,-6.54) -- (-2.24,-6.2);
    \draw [style=none] (-1.68,-6.54) -- (-1.68,-6.2);
    \draw [style=none] (-1.12,-6.2) -- (-1.12,-6.54);
    \draw [style=none] (0.56,-6.54) -- (0.56,-6.2);
    \draw [style=none] (1.12,-6.54) -- (1.12,-6.2);
    \draw [style=none] (1.68,-6.54) -- (1.68,-6.2);
    \draw [style=none] (2.24,-6.54) -- (2.24,-6.2);
    \draw [style=mid arrow] (-0.56,-6.2) -- (-0.51,-6.38);
    \draw [style=none] (-0.56,-6.54) -- (-0.51,-6.38);
    \draw [style=mid arrow] (-0.05,-6.38) -- (-0.51,-6.38);
    \draw [style=mid arrow] (-0.05,-6.38) -- (0,-6.2);
    \draw [style=none] (-0.05,-6.38) -- (0,-6.54);
    \draw [style=none] (-2.8,-6.88) -- (-2.24,-6.54);
    \draw [style=none] (-2.24,-6.88) -- (-1.68,-6.54);
    \draw [style=none] (-1.12,-6.54) -- (-1.68,-6.88);
    \draw [style=none] (0,-6.88) -- (-0.56,-6.54);
    \draw [style=none] (0,-6.54) -- (0.56,-6.88);
    \draw [style=none] (1.12,-6.88) -- (0.56,-6.54);
    \draw [style=none] (1.68,-6.88) -- (1.12,-6.54);
    \draw [style=none] (2.24,-6.88) -- (1.68,-6.54);
    \draw [style=none] (2.8,-6.88) -- (2.24,-6.54);
    \draw [looseness=1.05, bend right=82] (-0.56,-6.88) to (-1.12,-6.88);
    \draw [style=mid arrow] (-3.08,-7.22) -- (-2.8,-6.88);
    \draw [style=mid arrow] (-2.52,-7.22) -- (-2.24,-6.88);
    \draw [style=mid arrow] (-1.68,-6.88) -- (-1.96,-7.22);
    \draw [style=mid arrow] (-0.28,-7.22) -- (-0.56,-6.88);
    \draw [style=mid arrow] (0.28,-7.22) -- (0,-6.88);
    \draw [style=mid arrow] (0.56,-6.88) -- (0.84,-7.22);
    \draw [style=mid arrow] (1.4,-7.22) -- (1.12,-6.88);
    \draw [style=mid arrow] (1.96,-7.22) -- (1.68,-6.88);
    \draw [style=mid arrow] (2.52,-7.22) -- (2.24,-6.88);
    \draw [style=mid arrow] (3.08,-7.22) -- (2.8,-6.88);
    \draw  (-1.12,-6.88) -- (-1.12,-7.06);
    \draw [style=mid arrow] (-1.4,-7.22) -- (-1.12,-7.06);
    \draw [style=mid arrow] (-0.84,-7.22) -- (-1.12,-7.06);
    \node[labelnode] at (-3.08,-7.34) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-2.52,-7.34) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-1.96,-7.34) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-1.4,-7.34) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.84,-7.34) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (-0.28,-7.34) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.28,-7.34) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.84,-7.34) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (1.4,-7.34) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (1.96,-7.34) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (2.52,-7.34) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (3.08,-7.34) {$ \scriptscriptstyle +,1 $};
\end{tikzpicture}


==> tikz_drawings/closing_diamond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, 3) {$+,1$};
		\node [style=none] (4) at (0, 3) {$+,0$};
		\node [style=none] (5) at (1, 3) {$-,-1$};
		\node [style=none] (6) at (-3.5, 0.25) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (-1, 2.25) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (2.75, 0.25) {};
		\node [style=none] (16) at (3.75, 0.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (3.5, -0.25) {};
		\node [style=none] (19) at (2.75, -0.75) {};
		\node [style=none] (20) at (3.75, -0.75) {};
		\node [style=none] (21) at (1.75, -0.75) {};
		\node [style=none] (22) at (1, 2.25) {};
		\node [style=none] (23) at (2.25, 1) {};
		\node [style=none] (24) at (3.75, -1.25) {$+,0$};
		\node [style=none] (25) at (2.75, -1.25) {$-,-1$};
		\node [style=none] (26) at (1.75, -1.25) {$+,1$};
		\node [style=none] (27) at (-3, -1.25) {$-,1$};
		\node [style=none] (28) at (-2.25, 2) {$r_1$};
		\node [style=none] (29) at (2.25, 2) {$r_2$};
		\node [style=none] (30) at (1.75, -3.5) {};
		\node [style=none] (31) at (2.75, -3.5) {};
		\node [style=none] (32) at (3.75, -3.5) {};
		\node [style=none] (33) at (3, -4) {};
		\node [style=none] (34) at (3.5, -4) {};
		\node [style=none] (35) at (2.75, -4.5) {};
		\node [style=none] (36) at (3.75, -4.5) {};
		\node [style=none] (37) at (1.75, -4.5) {};
		\node [style=none] (39) at (-1.5, -1.25) {$-,-1$};
		\node [style=none] (40) at (3.75, -5.75) {};
		\node [style=none] (41) at (3.75, -6.25) {$+,0$};
		\node [style=none] (42) at (-3.5, -3.5) {};
		\node [style=none] (43) at (-2.5, -3.5) {};
		\node [style=none] (44) at (-1.5, -3.5) {};
		\node [style=none] (45) at (-3, -4) {};
		\node [style=none] (46) at (-3, -4.5) {};
		\node [style=none] (47) at (-1.5, -4.5) {};
		\node [style=none] (48) at (-2.25, -5) {};
		\node [style=none] (49) at (-2.25, -5.75) {};
		\node [style=none] (50) at (-2.25, -6.25) {$+,0$};
		\node [style=none] (51) at (-2.5, -1.75) {};
		\node [style=none] (52) at (-2.5, -3) {};
		\node [style=none] (53) at (3, -1.75) {};
		\node [style=none] (54) at (3, -3) {};
		\node [style=none] (55) at (-3, -2.5) {$r_1'$};
		\node [style=none] (56) at (3.5, -2.5) {$r_2'$};
		\node [style=none] (57) at (0.25, -4.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow] (11.center) to (6.center);
		\draw [style=mid arrow] (11.center) to (7.center);
		\draw [style=mid arrow] (11.center) to (12.center);
		\draw [style=mid arrow] (8.center) to (13.center);
		\draw [style=mid arrow] (21.center) to (14.center);
		\draw [style=mid arrow] (17.center) to (15.center);
		\draw [style=mid arrow] (17.center) to (18.center);
		\draw [style=mid arrow] (17.center) to (19.center);
		\draw [style=mid arrow] (16.center) to (18.center);
		\draw [style=mid arrow] (20.center) to (18.center);
		\draw [style=mid arrow] (37.center) to (30.center);
		\draw [style=mid arrow] (33.center) to (31.center);
		\draw [style=mid arrow] (33.center) to (34.center);
		\draw [style=mid arrow] (33.center) to (35.center);
		\draw [style=mid arrow] (32.center) to (34.center);
		\draw [style=mid arrow] (36.center) to (34.center);
		\draw [style=mid arrow, bend left=90, looseness=1.25] (35.center) to (37.center);
		\draw [style=mid arrow] (40.center) to (36.center);
		\draw [style=mid arrow] (45.center) to (42.center);
		\draw [style=mid arrow] (45.center) to (43.center);
		\draw [style=mid arrow] (45.center) to (46.center);
		\draw [style=mid arrow] (44.center) to (47.center);
		\draw [style=mid arrow] (46.center) to (48.center);
		\draw [style=mid arrow] (47.center) to (48.center);
		\draw [style=mid arrow] (49.center) to (48.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (22.center) to (23.center);
		\draw [style=dotted] (51.center) to (52.center);
		\draw [style=dotted] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_drawings/composition_example.tikz <==
\begin{tikzpicture}
    % Top web g
    \begin{scope}[shift={(0,2.5)}]
        \draw[thick, dashed] (-3,0) rectangle (3,2);
        
        % Sink and Source vertices
        \node at (-1,1) {};
        \node at (1,1) {};
        
        % Internal edge from Source to Sink
        \draw[thick, style=mid arrow] (1,1) -- (-1,1);
        
        % Edge to Top Boundary
        \draw[thick, style=mid arrow] (1,1) -- (1,2);
        \node[above] at (1,2) {$+$};
        
        % Edges from Bottom Boundary
        \draw[thick, style=mid arrow] (-2,0) to[out=90, in=225] (-1,1);
        \node[below] at (-2,0) {$+$};
        
        \draw[thick, style=mid arrow] (0,0) to[out=90, in=315] (-1,1);
        \node[below] at (0,0) {$+$};
        
        % Edge to Bottom Boundary
        \draw[thick, style=mid arrow] (1,1) to[out=315, in=90] (2,0);
        \node[below] at (2,0) {$-$};
        
        \node at (-3.5, 1) {$g$};
    \end{scope}
    
    \node at (0, 1.25) {$\circ$};
    
    % Bottom web f
    \begin{scope}[shift={(0,-0.5)}]
        \draw[thick, dashed] (-3,-2) rectangle (3,0);
        
        % Source and Sink vertices
        \node at (-1,-1) {};
        \node at (1,-1) {};
        
        % Internal edge from Source to Sink
        \draw[thick, style=mid arrow] (-1,-1) -- (1,-1);
        
        % Edge from Bottom Boundary
        \draw[thick, style=mid arrow] (1,-2) -- (1,-1);
        \node[below] at (1,-2) {$+$};
        
        % Edges to Top Boundary
        \draw[thick, style=mid arrow] (-1,-1) to[out=135, in=270] (-2,0);
        \node[above] at (-2,0) {$+$};
        
        \draw[thick, style=mid arrow] (-1,-1) to[out=45, in=270] (0,0);
        \node[above] at (0,0) {$+$};
        
        % Edge from Top Boundary
        \draw[thick, style=mid arrow] (2,0) to[out=270, in=45] (1,-1);
        \node[above] at (2,0) {$-$};
        
        \node at (-3.5, -1) {$f$};
    \end{scope}
    
    \node at (3.5, 1.25) {$=$};
    
    % Composition
    \begin{scope}[shift={(7.5,0.5)}]
        \draw[thick, dashed] (-3,-2) rectangle (3,3);
        
        % Vertices
        \node at (-1,2) {}; % Kg
        \node at (1,2) {};  % Sg
        \node at (-1,-1) {}; % Sf
        \node at (1,-1) {};  % Kf
        
        % Digon between Sf and Kg
        \draw[thick, style=mid arrow] (-1,-1) to[out=135, in=225] (-1,2);
        \draw[thick, style=mid arrow] (-1,-1) to[out=45, in=315] (-1,2);
        
        % Internal horizontals
        \draw[thick, style=mid arrow] (-1,-1) -- (1,-1);
        \draw[thick, style=mid arrow] (1,2) -- (-1,2);
        
        % Right boundary curve between Sg and Kf
        \draw[thick, style=mid arrow] (1,2) to[out=315, in=45] (1,-1);
        
        % Top and Bottom identity ends
        \draw[thick, style=mid arrow] (1,-2) -- (1,-1);
        \node[below] at (1,-2) {$+$};
        
        \draw[thick, style=mid arrow] (1,2) -- (1,3);
        \node[above] at (1,3) {$+$};
        
        \node at (4.5, 0.5) {$=[2]_q^2 \id_{+}$};
    \end{scope}
    
\end{tikzpicture}

==> tikz_drawings/folding_coev.tikz <==
\begin{tikzpicture}[scale=0.65]
    % ==========================================
    % LEFT: Coevaluation \ccup_{+-++} (Nested Cups)
    % ==========================================
    
    % Boundary signs
    \node[above] at (-9, 3) {$+$};
    \node[above] at (-8, 3) {$-$};
    \node[above] at (-7, 3) {$+$};
    \node[above] at (-6, 3) {$+$};
    \node[above] at (-4, 3) {$-$};
    \node[above] at (-3, 3) {$-$};
    \node[above] at (-2, 3) {$+$};
    \node[above] at (-1, 3) {$-$};

    % Nested cups (arcs curving downwards)
    \draw [style=mid arrow] (-8, 3) to[out=-90, in=-90, looseness=1.25] (-2, 3);
    \draw [style=mid arrow] (-1, 3) to[out=-90, in=-90, looseness=1.25] (-9, 3);
    \draw [style=mid arrow] (-4, 3) to[out=-90, in=-90, looseness=1.25] (-6, 3);
    \draw [style=mid arrow] (-3, 3) to[out=-90, in=-90, looseness=1.25] (-7, 3);

    % Label
    \node at (-5, -1.5) {$\ccup_{+-++}$};

    % ==========================================
    % RIGHT: Evaluation \ccap_{+-++} (Nested Caps)
    % ==========================================
    
    % Boundary signs
    \node[below] at (1, 0) {$-$};
    \node[below] at (2, 0) {$-$};
    \node[below] at (3, 0) {$+$};
    \node[below] at (4, 0) {$-$};
    \node[below] at (6, 0) {$+$};
    \node[below] at (7, 0) {$-$};
    \node[below] at (8, 0) {$+$};
    \node[below] at (9, 0) {$+$};

    % Nested caps (arcs curving upwards)
    \draw [style=mid arrow] (4, 0) to[out=90, in=90, looseness=1.25] (6, 0);
    \draw [style=mid arrow] (7, 0) to[out=90, in=90, looseness=1.25] (3, 0);
    \draw [style=mid arrow] (2, 0) to[out=90, in=90, looseness=1.25] (8, 0);
    \draw [style=mid arrow] (1, 0) to[out=90, in=90, looseness=1.25] (9, 0);

    % Label
    \node at (5, -1.5) {$\ccap_{+-++}$};

\end{tikzpicture}

==> tikz_drawings/generators_Sp.tikz <==
\begin{tikzpicture}
    % ==========================================
    % ROW 1: Y-vertices and Identities
    % ==========================================

    % 1. Y_+ (Col 1)
    \draw [dashed] (-5.5, 1.75) rectangle (-2.5, 3.75);
    \node at (-5, 4.05) {$-$};
    \node at (-3, 4.05) {$-$};
    \node at (-4, 1.45) {$+$};
    \draw [style=mid arrow] (-5, 3.75) to (-4, 3);
    \draw [style=mid arrow] (-3, 3.75) to (-4, 3);
    \draw [style=mid arrow] (-4, 1.75) to (-4, 3);
    \node at (-4, 0.75) {$Y_{+}$};

    % 2. Y_- (Col 2)
    \draw [dashed] (-1.5, 1.75) rectangle (1.5, 3.75);
    \node at (-1, 4.05) {$+$};
    \node at (1, 4.05) {$+$};
    \node at (0, 1.45) {$-$};
    \draw [style=mid arrow] (0, 3) to (0, 1.75);
    \draw [style=mid arrow] (0, 3) to (-1, 3.75);
    \draw [style=mid arrow] (0, 3) to (1, 3.75);
    \node at (0, 0.75) {$Y_{-}$};

    % 3. Identity_+ (Col 3)
    \draw [dashed] (2.5, 1.75) rectangle (5.5, 3.75);
    \node at (4, 4.05) {$+$};
    \node at (4, 1.45) {$+$};
    \draw [style=mid arrow] (4, 1.75) to (4, 3.75);
    \node at (4, 0.75) {$\id_{+}$};

    % 4. Identity_- (Col 4)
    \draw [dashed] (6.5, 1.75) rectangle (9.5, 3.75);
    \node at (8, 4.05) {$-$};
    \node at (8, 1.45) {$-$};
    \draw [style=mid arrow] (8, 3.75) to (8, 1.75);
    \node at (8, 0.75) {$\id_{-}$};

    % ==========================================
    % ROW 2: Cups and Caps
    % ==========================================

    % 5. Cup_+ (Col 1)
    \draw [dashed] (-5.5, -2) rectangle (-2.5, 0);
    \node at (-5, 0.3) {$+$};
    \node at (-3, 0.3) {$-$};
    \draw [style=mid arrow, bend left=90, looseness=1.25] (-3, 0) to (-5, 0);
    \node at (-4, -2.75) {$\ccup_{+}$};

    % 6. Cup_- (Col 2)
    \draw [dashed] (-1.5, -2) rectangle (1.5, 0);
    \node at (-1, 0.3) {$-$};
    \node at (1, 0.3) {$+$};
    \draw [style=mid arrow, bend right=90, looseness=1.25] (-1, 0) to (1, 0);
    \node at (0, -2.75) {$\ccup_{-}$};

    % 7. Cap_- (Col 3)
    \draw [dashed] (2.5, -2) rectangle (5.5, 0);
    \node at (3, -2.3) {$+$};
    \node at (5, -2.3) {$-$};
    \draw [style=mid arrow, bend left=90, looseness=1.25] (3, -2) to (5, -2);
    \node at (4, -2.75) {$\ccap_{-}$};

    % 8. Cap_+ (Col 4)
    \draw [dashed] (6.5, -2) rectangle (9.5, 0);
    \node at (7, -2.3) {$-$};
    \node at (9, -2.3) {$+$};
    \draw [style=mid arrow, bend right=90, looseness=1.25] (9, -2) to (7, -2);
    \node at (8, -2.75) {$\ccap_{+}$};

\end{tikzpicture}

==> tikz_drawings/growth_algorithm_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% Boundary points before Recursion 1
		\node (p10) at (-5, 2) {};
		\node (p11) at (-3, 2) {};
		\node (p12) at (-1, 2) {};
		\node (p13) at (1, 2) {};
		\node (p14) at (3, 2) {};
		\node (p15) at (5, 2) {};
		\node at (-4.5, 2.25) {$-,1$};
		\node at (-2.5, 2.25) {$+,1$};
		\node at (-0.5, 2.25) {$-,0$};
		\node at (1.5, 2.25) {$+,0$};
		\node at (3.5, 2.25) {$+,-1$};
		\node at (5.5, 2.25) {$-,-1$};

		% Boundary points after Recursion 1
		\node (p20) at (-5, 0) {};
		\node (p21) at (-3, 0) {};
		\node (p22) at (-1, 0) {};
		\node (p23) at (1, 0) {};
		\node (p24) at (3, 0) {};
		\node (p25) at (5, 0) {};
		\node at (-4.5, 0.25) {$-,1$};
		\node at (-2.5, 0.25) {$-,0$};
		\node at (-0.5, 0.25) {$+,1$};
		\node at (1.5, 0.25) {$+,0$};
		\node at (3.5, 0.25) {$+,-1$};
		\node at (5.5, 0.25) {$-,-1$};

		% Boundary points after Recursion 2
		\node (p30) at (-5, -2) {};
		\node (p31) at (-3, -2) {};
		\node (p32) at (0, -2) {};
		\node (p33) at (3, -2) {};
		\node (p34) at (5, -2) {};
		\node at (-4.5, -1.75) {$-,1$};
		\node at (-2.5, -1.75) {$-,0$};
		\node at (0.5, -1.75) {$-,1$};
		\node at (3.5, -1.75) {$+,-1$};
		\node at (5.5, -1.75) {$-,-1$};

		% Boundary points after Recursion 3
		\node (p40) at (-5, -4) {};
		\node (p41) at (-3, -4) {};
		\node (p42) at (5, -4) {};
		\node at (-4.5, -3.75) {$-,1$};
		\node at (-2.5, -3.75) {$-,0$};
		\node at (5.5, -3.75) {$-,-1$};

		% Boundary points after Recursion 4
		\node (p50) at (-4, -6) {};
		\node (p51) at (5, -6) {};
		\node at (-3.5, -5.75) {$+,1$};
		\node at (5.5, -5.75) {$-,-1$};

		% Trivalent vertices
		\node (h1l) at (-2.5, 1) {};
		\node (h1r) at (-1.5, 1) {};
		\node (y2) at (0, -0.75) {};
		\node (y4) at (-4, -5) {};

		% Dashed separators and step labels
		\node (d10) at (-7, 0) {};
		\node (d11) at (7, 0) {};
		\node (d20) at (-7, -2) {};
		\node (d21) at (7, -2) {};
		\node (d30) at (-7, -4) {};
		\node (d31) at (7, -4) {};
		\node (d40) at (-7, -6) {};
		\node (d41) at (7, -6) {};
		\node at (-9, 1) {Recursion 1};
		\node at (-9, -1) {Recursion 2};
		\node at (-9, -3) {Recursion 3};
		\node at (-9, -5) {Recursion 4};
		\node at (-9, -7) {Recursion 5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% Recursion 1: H-rule on the second and third steps
		\draw (p10.center) to (p20.center);
		\draw (p11.center) to (h1l.center);
		\draw (p21.center) to (h1l.center);
		\draw (h1l.center) to (h1r.center);
		\draw (p12.center) to (h1r.center);
		\draw (p22.center) to (h1r.center);
		\draw (p13.center) to (p23.center);
		\draw (p14.center) to (p24.center);
		\draw (p15.center) to (p25.center);

		% Recursion 2: Y-rule on the third and fourth steps
		\draw (p20.center) to (p30.center);
		\draw (p21.center) to (p31.center);
		\draw (p22.center) to (y2.center);
		\draw (p23.center) to (y2.center);
		\draw (p32.center) to (y2.center);
		\draw (p24.center) to (p33.center);
		\draw (p25.center) to (p34.center);

		% Recursion 3: cup on the third and fourth steps
		\draw (p30.center) to (p40.center);
		\draw (p31.center) to (p41.center);
		\draw (p34.center) to (p42.center);
		\draw [looseness=1.25, bend left=90] (p33.center) to (p32.center);

		% Recursion 4: same Y-rule move as in the old example
		\draw (p40.center) to (y4.center);
		\draw (p41.center) to (y4.center);
		\draw (p50.center) to (y4.center);
		\draw (p42.center) to (p51.center);

		% Recursion 5: same final cup as in the old example
		\draw [looseness=0.75, bend left=90] (p51.center) to (p50.center);

		\draw [dashed] (d10.center) to (d11.center);
		\draw [dashed] (d20.center) to (d21.center);
		\draw [dashed] (d30.center) to (d31.center);
		\draw [dashed] (d40.center) to (d41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_drawings/growth_rules_H_nonminimal.tikz <==
\begin{tikzpicture}

        % Rules not included in growth_rules_minimal.tikz.

        % --- H-shape rule ---
        \node [label={$+,0$}] (h1topl) at (-2.3, 1.3) {};
        \node [label=below:{$-,-1$}] (h1botl) at (-2.3, 0) {};
        \node [label={$-,k$}] (h1topr) at (-0.8, 1.3) {};
        \node [label=below:{$+,k+1$}] (h1botr) at (-0.8, 0) {};
        \node (h1l) at (-1.875, 0.65) {};
        \node (h1r) at (-1.225, 0.65) {};
        \node [label={$H^{-}$}] (h1label) at (-1.55, -1.35) {};
        \node at (-1.65, -1.55) {$(k=-1,0)$};

        \draw [style=mid arrow] (h1l.center) to (h1topl.center);
        \draw [style=mid arrow] (h1l.center) to (h1botl.center);
        \draw [style=mid arrow] (h1l.center) to (h1r.center);
        \draw [style=mid arrow] (h1topr.center) to (h1r.center);
        \draw [style=mid arrow] (h1botr.center) to (h1r.center);

        % --- Y-shape rule ---
        \node [label={$-,0$}] (y1topl) at (1.2, 1.3) {};
        \node [label={$-,-1$}] (y1topr) at (2.5, 1.3) {};
        \node [label=below:{$+,-1$}] (y1bot) at (1.85, 0) {};
        \node (y1mid) at (1.85, 0.82) {};
        \node [label={$Y_+$}] (y1label) at (1.85, -1.35) {};

        \draw [style=mid arrow] (y1topl.center) to (y1mid.center);
        \draw [style=mid arrow] (y1topr.center) to (y1mid.center);
        \draw [style=mid arrow] (y1bot.center) to (y1mid.center);

\end{tikzpicture}


==> tikz_drawings/growth_rules_minimal.tikz <==
\begin{tikzpicture}

        % Minimal growth rules, with the two Y-rules combined.

        % --- H-shape rule ---
        \node [label={$+,1$}] (h1topl) at (-4.2, 1.3) {};
        \node [label=below:{$-,0$}] (h1botl) at (-4.2, 0) {};
        \node [label={$-,0$}] (h1topr) at (-2.9, 1.3) {};
        \node [label=below:{$+,1$}] (h1botr) at (-2.9, 0) {};
        \node (h1l) at (-3.875, 0.65) {};
        \node (h1r) at (-3.225, 0.65) {};
        \node [label={$H^{-}$}] (h1label) at (-3.55, -1.55) {};

        \draw [style=mid arrow] (h1l.center) to (h1topl.center);
        \draw [style=mid arrow] (h1l.center) to (h1botl.center);
        \draw [style=mid arrow] (h1l.center) to (h1r.center);
        \draw [style=mid arrow] (h1topr.center) to (h1r.center);
        \draw [style=mid arrow] (h1botr.center) to (h1r.center);

        % --- Cup rule ---
        \node [label={$-,1$}] (cuptopl) at (-0.95, 1.3) {};
        \node [label={$+,-1$}] (cuptopr) at (0.35, 1.3) {};
        \node [label={$\ccup_+$}] (cuplabel) at (-0.3, -1.55) {};

        \draw [style=mid arrow, bend left=90, looseness=1.50] (cuptopr.center) to (cuptopl.center);

        % --- Y-shape rules, k=-1,0 ---
        \node [label={$-,1$}] (y1topl) at (2.2, 1.3) {};
        \node [label={$-,k$}] (y1topr) at (3.5, 1.3) {};
        \node [label=below:{$+,k+1$}] (y1bot) at (2.85, 0) {};
        \node (y1mid) at (2.85, 0.82) {};
        \node at (2.85, -1.15) {$Y_+$};
        \node at (2.85, -1.55) {$(k=-1,0)$};

        \draw [style=mid arrow] (y1topl.center) to (y1mid.center);
        \draw [style=mid arrow] (y1topr.center) to (y1mid.center);
        \draw [style=mid arrow] (y1bot.center) to (y1mid.center);

\end{tikzpicture}


==> tikz_drawings/kuperberg_cell_basis_L4_00.tikz <==
% Generated by growth_algorithm.py for Path_+(4, (0,0)).
% Catalogue layout: columns=4, cell_width=1.95, row_height=1.42, port_dx=0.48, layer_dy=0.28.
% Boundary labels record the steps u_{s,j} of P, read from left to right.
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\tiny, inner sep=0.5pt},
    labelnode/.style={font=\tiny, inner sep=0.3pt}
]
\node[anchor=east] at (-1.3, -0.47) {$S=++--$};
% P_1: +,1 +,1 -,-1 -,-1
\begin{scope}[shift={(0,0)}]
    \node at (0,0.32) {$P_{1}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=none] (-0.24,-0.28) -- (-0.72,0);
    \draw [style=none] (0.72,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.24,0) to (-0.24,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.24,-0.28) to (-0.24,-0.28);
\end{scope}
% P_2: +,1 +,0 -,0 -,-1
\begin{scope}[shift={(1.95,0)}]
    \node at (0,0.32) {$P_{2}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=none] (0.24,0) -- (0,-0.28);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.72,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.24,0);
    \draw [style=none] (-0.48,-0.148) -- (-0.48,-0.28);
    \draw [style=none] (0.48,-0.28) -- (0.24,-0.56);
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.24,-0.428);
    \draw [style=mid arrow] (0,-0.28) -- (-0.24,-0.428);
    \draw [style=none] (-0.24,-0.56) -- (-0.24,-0.428);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.24,-0.56) to (-0.24,-0.56);
\end{scope}
\node[anchor=east] at (-1.3, -1.89) {$S=+-+-$};
% P_3: +,1 -,1 +,-1 -,-1
\begin{scope}[shift={(0,-1.42)}]
    \node at (0,0.32) {$P_{3}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=none] (-0.24,-0.28) -- (-0.72,0);
    \draw [style=none] (0.72,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.24,0) to (0.24,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.24,-0.28) to (-0.24,-0.28);
\end{scope}
% P_4: +,1 -,-1 +,1 -,-1
\begin{scope}[shift={(1.95,-1.42)}]
    \node at (0,0.32) {$P_{4}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=none] (-0.24,-0.28) -- (0.24,0);
    \draw [style=none] (0.72,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (-0.24,0) to (-0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.24,-0.28) to (-0.24,-0.28);
\end{scope}
\node[anchor=east] at (-1.3, -3.31) {$S=+--+$};
% P_5: +,1 -,1 -,-1 +,-1
\begin{scope}[shift={(0,-2.84)}]
    \node at (0,0.32) {$P_{5}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0,-0.148);
    \draw [style=none] (0,-0.28) -- (0,-0.148);
    \draw [style=none] (0.24,-0.56) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.24,-0.428) -- (-0.48,-0.28);
    \draw [style=mid arrow] (-0.24,-0.428) -- (0,-0.28);
    \draw [style=none] (-0.24,-0.428) -- (-0.24,-0.56);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.24,-0.56) to (0.24,-0.56);
\end{scope}
% P_6: +,1 -,-1 -,1 +,-1
\begin{scope}[shift={(1.95,-2.84)}]
    \node at (0,0.32) {$P_{6}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (0.24,0) -- (-0.24,-0.28);
    \draw [style=none] (0.24,-0.28) -- (0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (-0.24,0) to (-0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.24,-0.28) to (0.24,-0.28);
\end{scope}
\node[anchor=east] at (-1.3, -4.73) {$S=-++-$};
% P_7: -,1 +,1 +,-1 -,-1
\begin{scope}[shift={(0,-4.26)}]
    \node at (0,0.32) {$P_{7}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=none] (-0.72,0) -- (-0.48,-0.28);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (0,-0.148) -- (-0.24,0);
    \draw [style=mid arrow] (0,-0.148) -- (0.24,0);
    \draw [style=none] (0,-0.148) -- (0,-0.28);
    \draw [style=none] (0.48,-0.28) -- (0.24,-0.56);
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.24,-0.428);
    \draw [style=mid arrow] (0,-0.28) -- (-0.24,-0.428);
    \draw [style=none] (-0.24,-0.56) -- (-0.24,-0.428);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.24,-0.56) to (-0.24,-0.56);
\end{scope}
% P_8: -,1 +,-1 +,1 -,-1
\begin{scope}[shift={(1.95,-4.26)}]
    \node at (0,0.32) {$P_{8}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=none] (-0.24,-0.28) -- (0.24,0);
    \draw [style=none] (0.72,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.72,0) to (-0.24,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.24,-0.28) to (-0.24,-0.28);
\end{scope}
\node[anchor=east] at (-1.3, -6.15) {$S=-+-+$};
% P_9: -,1 +,1 -,-1 +,-1
\begin{scope}[shift={(0,-5.68)}]
    \node at (0,0.32) {$P_{9}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (-0.72,0) -- (-0.24,-0.28);
    \draw [style=none] (0.24,-0.28) -- (0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.24,0) to (-0.24,0);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.24,-0.28) to (0.24,-0.28);
\end{scope}
% P_10: -,1 +,-1 -,1 +,-1
\begin{scope}[shift={(1.95,-5.68)}]
    \node at (0,0.32) {$P_{10}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (0.24,0) -- (-0.24,-0.28);
    \draw [style=none] (0.24,-0.28) -- (0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.72,0) to (-0.24,0);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.24,-0.28) to (0.24,-0.28);
\end{scope}
\node[anchor=east] at (-1.3, -7.57) {$S=--++$};
% P_11: -,1 -,1 +,-1 +,-1
\begin{scope}[shift={(0,-7.1)}]
    \node at (0,0.32) {$P_{11}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (-0.72,0) -- (-0.24,-0.28);
    \draw [style=none] (0.24,-0.28) -- (0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.24,0) to (0.24,0);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.24,-0.28) to (0.24,-0.28);
\end{scope}
% P_12: -,1 -,0 +,0 +,-1
\begin{scope}[shift={(1.95,-7.1)}]
    \node at (0,0.32) {$P_{12}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (0,-0.28) -- (0.24,0);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,0) -- (-0.48,-0.148);
    \draw [style=none] (-0.48,-0.28) -- (-0.48,-0.148);
    \draw [style=none] (0.24,-0.56) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.24,-0.428) -- (-0.48,-0.28);
    \draw [style=mid arrow] (-0.24,-0.428) -- (0,-0.28);
    \draw [style=none] (-0.24,-0.428) -- (-0.24,-0.56);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.24,-0.56) to (0.24,-0.56);
\end{scope}
\end{tikzpicture}


==> tikz_drawings/kuperberg_cell_basis_L4_10.tikz <==
% Generated by growth_algorithm.py for Path_+(4, (1,0)).
% Catalogue layout: columns=4, cell_width=1.95, row_height=1.42, port_dx=0.48, layer_dy=0.28.
% Boundary labels record the steps u_{s,j} of P, read from left to right.
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\tiny, inner sep=0.5pt},
    labelnode/.style={font=\tiny, inner sep=0.3pt}
]
\node[anchor=east] at (-1.3, -0.47) {$S=++++$};
% P_1: +,1 +,1 +,0 +,-1
\begin{scope}[shift={(0,0)}]
    \node at (0,0.32) {$P_{1}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (0,-0.148) -- (-0.24,0);
    \draw [style=mid arrow] (0,-0.148) -- (0.24,0);
    \draw [style=none] (0,-0.148) -- (0,-0.28);
    \draw [style=mid arrow] (0,-0.56) -- (-0.48,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (0,-0.28) to (0.48,-0.28);
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_2: +,1 +,0 +,1 +,-1
\begin{scope}[shift={(1.95,0)}]
    \node at (0,0.32) {$P_{2}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (0,-0.28) -- (0.24,0);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.72,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.24,0);
    \draw [style=none] (-0.48,-0.148) -- (-0.48,-0.28);
    \draw [style=none] (-0.48,-0.28) -- (-0.24,-0.56);
    \draw [style=mid arrow] (0.24,-0.428) -- (0,-0.28);
    \draw [style=mid arrow] (0.24,-0.428) -- (0.48,-0.28);
    \draw [style=none] (0.24,-0.428) -- (0.24,-0.56);
    \draw [style=mid arrow] (-0.24,-0.56) -- (0,-0.708);
    \draw [style=mid arrow] (0.24,-0.56) -- (0,-0.708);
    \draw [style=mid arrow] (0,-0.84) -- (0,-0.708);
    \node[labelnode] at (0,-0.96) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_3: +,1 +,0 +,-1 +,1
\begin{scope}[shift={(3.9,0)}]
    \node at (0,0.32) {$P_{3}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=none] (0,-0.28) -- (0.24,0);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.72,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.24,0);
    \draw [style=none] (-0.48,-0.148) -- (-0.48,-0.28);
    \draw [style=mid arrow] (0,-0.56) -- (0.48,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.48,-0.28) to (0,-0.28);
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -1.89) {$S=+---$};
% P_4: +,1 -,1 -,0 -,-1
\begin{scope}[shift={(0,-1.42)}]
    \node at (0,0.32) {$P_{4}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=none] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0,-0.148);
    \draw [style=none] (0,-0.28) -- (0,-0.148);
    \draw [style=mid arrow] (0,-0.56) -- (-0.48,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.48,-0.28) to (0,-0.28);
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_5: +,1 -,1 -,-1 -,0
\begin{scope}[shift={(1.95,-1.42)}]
    \node at (0,0.32) {$P_{5}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0,-0.148);
    \draw [style=none] (0,-0.28) -- (0,-0.148);
    \draw [style=none] (0.48,-0.28) -- (0.24,-0.56);
    \draw [style=mid arrow] (-0.24,-0.428) -- (-0.48,-0.28);
    \draw [style=mid arrow] (-0.24,-0.428) -- (0,-0.28);
    \draw [style=none] (-0.24,-0.428) -- (-0.24,-0.56);
    \draw [style=mid arrow] (-0.24,-0.56) -- (0,-0.708);
    \draw [style=mid arrow] (0.24,-0.56) -- (0,-0.708);
    \draw [style=mid arrow] (0,-0.84) -- (0,-0.708);
    \node[labelnode] at (0,-0.96) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_6: +,1 -,-1 -,1 -,0
\begin{scope}[shift={(3.9,-1.42)}]
    \node at (0,0.32) {$P_{6}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (0.24,0) -- (-0.24,-0.28);
    \draw [style=none] (0.72,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (-0.24,0) to (-0.72,0);
    \draw [style=mid arrow] (-0.24,-0.28) -- (0,-0.428);
    \draw [style=mid arrow] (0.24,-0.28) -- (0,-0.428);
    \draw [style=mid arrow] (0,-0.56) -- (0,-0.428);
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -3.31) {$S=-+--$};
% P_7: -,1 +,1 -,0 -,-1
\begin{scope}[shift={(0,-2.84)}]
    \node at (0,0.32) {$P_{7}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=none] (-0.72,0) -- (-0.72,-0.28);
    \draw [style=none] (0.72,0) -- (0.72,-0.28);
    \draw [style=mid arrow] (-0.23,-0.148) -- (-0.24,0);
    \draw [style=none] (-0.23,-0.148) -- (-0.24,-0.28);
    \draw [style=mid arrow] (-0.23,-0.148) -- (0.23,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0.23,-0.148);
    \draw [style=none] (0.24,-0.28) -- (0.23,-0.148);
    \draw [style=none] (0,-0.56) -- (0.24,-0.28);
    \draw [style=none] (0.72,-0.28) -- (0.48,-0.56);
    \draw [style=mid arrow] (-0.72,-0.28) -- (-0.48,-0.428);
    \draw [style=mid arrow] (-0.24,-0.28) -- (-0.48,-0.428);
    \draw [style=none] (-0.48,-0.56) -- (-0.48,-0.428);
    \draw [style=mid arrow] (0,-0.84) -- (-0.48,-0.56);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.48,-0.56) to (0,-0.56);
    \node[labelnode] at (0,-0.96) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_8: -,1 +,1 -,-1 -,0
\begin{scope}[shift={(1.95,-2.84)}]
    \node at (0,0.32) {$P_{8}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (-0.72,0) -- (-0.24,-0.28);
    \draw [style=none] (0.72,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.24,0) to (-0.24,0);
    \draw [style=mid arrow] (-0.24,-0.28) -- (0,-0.428);
    \draw [style=mid arrow] (0.24,-0.28) -- (0,-0.428);
    \draw [style=mid arrow] (0,-0.56) -- (0,-0.428);
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_9: -,1 +,-1 -,1 -,0
\begin{scope}[shift={(3.9,-2.84)}]
    \node at (0,0.32) {$P_{9}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (0.24,0) -- (-0.24,-0.28);
    \draw [style=none] (0.72,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.72,0) to (-0.24,0);
    \draw [style=mid arrow] (-0.24,-0.28) -- (0,-0.428);
    \draw [style=mid arrow] (0.24,-0.28) -- (0,-0.428);
    \draw [style=mid arrow] (0,-0.56) -- (0,-0.428);
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -4.73) {$S=--+-$};
% P_10: -,1 -,1 +,-1 -,0
\begin{scope}[shift={(0,-4.26)}]
    \node at (0,0.32) {$P_{10}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (-0.72,0) -- (-0.24,-0.28);
    \draw [style=none] (0.72,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.24,0) to (0.24,0);
    \draw [style=mid arrow] (-0.24,-0.28) -- (0,-0.428);
    \draw [style=mid arrow] (0.24,-0.28) -- (0,-0.428);
    \draw [style=mid arrow] (0,-0.56) -- (0,-0.428);
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_11: -,1 -,0 +,1 -,-1
\begin{scope}[shift={(1.95,-4.26)}]
    \node at (0,0.32) {$P_{11}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=none] (0,-0.28) -- (0.24,0);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,0) -- (-0.48,-0.148);
    \draw [style=none] (-0.48,-0.28) -- (-0.48,-0.148);
    \draw [style=mid arrow] (0,-0.56) -- (-0.48,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.48,-0.28) to (0,-0.28);
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_12: -,1 -,0 +,0 -,0
\begin{scope}[shift={(3.9,-4.26)}]
    \node at (0,0.32) {$P_{12}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (0,-0.28) -- (0.24,0);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,0) -- (-0.48,-0.148);
    \draw [style=none] (-0.48,-0.28) -- (-0.48,-0.148);
    \draw [style=none] (0.48,-0.28) -- (0.24,-0.56);
    \draw [style=mid arrow] (-0.24,-0.428) -- (-0.48,-0.28);
    \draw [style=mid arrow] (-0.24,-0.428) -- (0,-0.28);
    \draw [style=none] (-0.24,-0.428) -- (-0.24,-0.56);
    \draw [style=mid arrow] (-0.24,-0.56) -- (0,-0.708);
    \draw [style=mid arrow] (0.24,-0.56) -- (0,-0.708);
    \draw [style=mid arrow] (0,-0.84) -- (0,-0.708);
    \node[labelnode] at (0,-0.96) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -6.15) {$S=---+$};
% P_13: -,1 -,1 -,0 +,-1
\begin{scope}[shift={(0,-5.68)}]
    \node at (0,0.32) {$P_{13}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (-0.72,0) -- (-0.48,-0.28);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0,-0.148);
    \draw [style=none] (0,-0.28) -- (0,-0.148);
    \draw [style=none] (-0.48,-0.28) -- (-0.24,-0.56);
    \draw [style=mid arrow] (0.24,-0.428) -- (0,-0.28);
    \draw [style=mid arrow] (0.24,-0.428) -- (0.48,-0.28);
    \draw [style=none] (0.24,-0.428) -- (0.24,-0.56);
    \draw [style=mid arrow] (-0.24,-0.56) -- (0,-0.708);
    \draw [style=mid arrow] (0.24,-0.56) -- (0,-0.708);
    \draw [style=mid arrow] (0,-0.84) -- (0,-0.708);
    \node[labelnode] at (0,-0.96) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_14: -,1 -,0 -,1 +,-1
\begin{scope}[shift={(1.95,-5.68)}]
    \node at (0,0.32) {$P_{14}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (0.24,0) -- (0,-0.28);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,0) -- (-0.48,-0.148);
    \draw [style=none] (-0.48,-0.28) -- (-0.48,-0.148);
    \draw [style=mid arrow] (0,-0.56) -- (-0.48,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (0,-0.28) to (0.48,-0.28);
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_15: -,1 -,0 -,-1 +,1
\begin{scope}[shift={(3.9,-5.68)}]
    \node at (0,0.32) {$P_{15}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=none] (0.24,0) -- (0,-0.28);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,0) -- (-0.48,-0.148);
    \draw [style=none] (-0.48,-0.28) -- (-0.48,-0.148);
    \draw [style=mid arrow] (0,-0.56) -- (0.48,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0,-0.28) to (-0.48,-0.28);
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
\end{tikzpicture}


==> tikz_drawings/kuperberg_cell_basis_L4_11.tikz <==
% Generated by growth_algorithm.py for Path_+(4, (1,1)).
% Catalogue layout: columns=4, cell_width=1.95, row_height=1.42, port_dx=0.48, layer_dy=0.28.
% Boundary labels record the steps u_{s,j} of P, read from left to right.
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\tiny, inner sep=0.5pt},
    labelnode/.style={font=\tiny, inner sep=0.3pt}
]
\node[anchor=east] at (-1.3, -0.47) {$S=++--$};
% P_1: +,1 +,1 -,1 -,-1
\begin{scope}[shift={(0,0)}]
    \node at (0,0.32) {$P_{1}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=none] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=none] (0,-0.28) -- (-0.24,0);
    \draw [style=mid arrow] (0.24,0) -- (0.48,-0.148);
    \draw [style=mid arrow] (0.72,0) -- (0.48,-0.148);
    \draw [style=none] (0.48,-0.28) -- (0.48,-0.148);
    \draw [style=mid arrow] (-0.24,-0.56) -- (-0.48,-0.28);
    \draw [style=mid arrow] (0.24,-0.428) -- (0,-0.28);
    \draw [style=mid arrow] (0.24,-0.428) -- (0.48,-0.28);
    \draw [style=mid arrow] (0.24,-0.428) -- (0.24,-0.56);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle -,1 $};
\end{scope}
% P_2: +,1 +,1 -,-1 -,1
\begin{scope}[shift={(1.95,0)}]
    \node at (0,0.32) {$P_{2}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=mid arrow] (-0.24,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (0.72,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.24,0) to (-0.24,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle -,1 $};
\end{scope}
% P_3: +,1 +,0 -,1 -,0
\begin{scope}[shift={(3.9,0)}]
    \node at (0,0.32) {$P_{3}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (0.24,0) -- (0,-0.28);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.72,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.24,0);
    \draw [style=none] (-0.48,-0.148) -- (-0.48,-0.28);
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.24,-0.56);
    \draw [style=mid arrow] (0,-0.28) -- (0.24,-0.428);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.24,-0.428);
    \draw [style=mid arrow] (0.24,-0.56) -- (0.24,-0.428);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_4: +,1 +,0 -,0 -,1
\begin{scope}[shift={(5.85,0)}]
    \node at (0,0.32) {$P_{4}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=none] (0.24,0) -- (0,-0.28);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.72,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.24,0);
    \draw [style=none] (-0.48,-0.148) -- (-0.48,-0.28);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.24,-0.56);
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.24,-0.428);
    \draw [style=mid arrow] (0,-0.28) -- (-0.24,-0.428);
    \draw [style=mid arrow] (-0.24,-0.56) -- (-0.24,-0.428);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle -,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -1.89) {$S=+-+-$};
% P_5: +,1 -,1 +,1 -,-1
\begin{scope}[shift={(0,-1.42)}]
    \node at (0,0.32) {$P_{5}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=mid arrow] (-0.24,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (-0.24,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.72,0) to (0.24,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle -,1 $};
\end{scope}
% P_6: +,1 -,1 +,0 -,0
\begin{scope}[shift={(1.95,-1.42)}]
    \node at (0,0.32) {$P_{6}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (-0.72,-0.28) -- (-0.72,0);
    \draw [style=none] (0.72,0) -- (0.72,-0.28);
    \draw [style=mid arrow] (-0.24,0) -- (-0.23,-0.148);
    \draw [style=none] (-0.24,-0.28) -- (-0.23,-0.148);
    \draw [style=mid arrow] (0.23,-0.148) -- (-0.23,-0.148);
    \draw [style=mid arrow] (0.23,-0.148) -- (0.24,0);
    \draw [style=none] (0.23,-0.148) -- (0.24,-0.28);
    \draw [style=none] (0.24,-0.28) -- (0,-0.56);
    \draw [style=none] (0.72,-0.28) -- (0.48,-0.56);
    \draw [style=mid arrow] (-0.48,-0.428) -- (-0.72,-0.28);
    \draw [style=mid arrow] (-0.48,-0.428) -- (-0.24,-0.28);
    \draw [style=none] (-0.48,-0.428) -- (-0.48,-0.56);
    \draw [style=mid arrow] (-0.48,-0.56) -- (-0.24,-0.84);
    \draw [style=mid arrow] (0,-0.56) -- (0.24,-0.708);
    \draw [style=mid arrow] (0.48,-0.56) -- (0.24,-0.708);
    \draw [style=mid arrow] (0.24,-0.84) -- (0.24,-0.708);
    \node[labelnode] at (-0.24,-0.96) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.96) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_7: +,1 -,1 +,-1 -,1
\begin{scope}[shift={(3.9,-1.42)}]
    \node at (0,0.32) {$P_{7}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=mid arrow] (-0.24,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (0.72,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.24,0) to (0.24,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle -,1 $};
\end{scope}
% P_8: +,1 -,-1 +,1 -,1
\begin{scope}[shift={(5.85,-1.42)}]
    \node at (0,0.32) {$P_{8}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=mid arrow] (-0.24,-0.28) -- (0.24,0);
    \draw [style=mid arrow] (0.72,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (-0.24,0) to (-0.72,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle -,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -3.31) {$S=+--+$};
% P_9: +,1 -,1 -,1 +,-1
\begin{scope}[shift={(0,-2.84)}]
    \node at (0,0.32) {$P_{9}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=mid arrow] (-0.24,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (-0.24,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (0.24,0) to (0.72,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle -,1 $};
\end{scope}
% P_10: +,1 -,1 -,0 +,0
\begin{scope}[shift={(1.95,-2.84)}]
    \node at (0,0.32) {$P_{10}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,0 $};
    \draw [style=none] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0,-0.148);
    \draw [style=none] (0,-0.28) -- (0,-0.148);
    \draw [style=mid arrow] (-0.24,-0.56) -- (-0.48,-0.28);
    \draw [style=mid arrow] (0.24,-0.428) -- (0,-0.28);
    \draw [style=mid arrow] (0.24,-0.428) -- (0.48,-0.28);
    \draw [style=mid arrow] (0.24,-0.428) -- (0.24,-0.56);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle -,1 $};
\end{scope}
% P_11: +,1 -,1 -,-1 +,1
\begin{scope}[shift={(3.9,-2.84)}]
    \node at (0,0.32) {$P_{11}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=none] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0,-0.148);
    \draw [style=none] (0,-0.28) -- (0,-0.148);
    \draw [style=mid arrow] (0.24,-0.56) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.24,-0.428) -- (-0.48,-0.28);
    \draw [style=mid arrow] (-0.24,-0.428) -- (0,-0.28);
    \draw [style=mid arrow] (-0.24,-0.428) -- (-0.24,-0.56);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_12: +,1 -,-1 -,1 +,1
\begin{scope}[shift={(5.85,-2.84)}]
    \node at (0,0.32) {$P_{12}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (0.24,0) -- (-0.24,-0.28);
    \draw [style=mid arrow] (0.24,-0.28) -- (0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (-0.24,0) to (-0.72,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -4.73) {$S=-++-$};
% P_13: -,1 +,1 +,1 -,-1
\begin{scope}[shift={(0,-4.26)}]
    \node at (0,0.32) {$P_{13}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=mid arrow] (-0.72,0) -- (-0.24,-0.28);
    \draw [style=mid arrow] (0.24,-0.28) -- (-0.24,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.72,0) to (0.24,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_14: -,1 +,1 +,0 -,0
\begin{scope}[shift={(1.95,-4.26)}]
    \node at (0,0.32) {$P_{14}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (-0.72,0) -- (-0.48,-0.28);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (0,-0.148) -- (-0.24,0);
    \draw [style=mid arrow] (0,-0.148) -- (0.24,0);
    \draw [style=none] (0,-0.148) -- (0,-0.28);
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.24,-0.56);
    \draw [style=mid arrow] (0,-0.28) -- (0.24,-0.428);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.24,-0.428);
    \draw [style=mid arrow] (0.24,-0.56) -- (0.24,-0.428);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_15: -,1 +,1 +,-1 -,1
\begin{scope}[shift={(3.9,-4.26)}]
    \node at (0,0.32) {$P_{15}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=none] (-0.72,0) -- (-0.48,-0.28);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (0,-0.148) -- (-0.24,0);
    \draw [style=mid arrow] (0,-0.148) -- (0.24,0);
    \draw [style=none] (0,-0.148) -- (0,-0.28);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.24,-0.56);
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.24,-0.428);
    \draw [style=mid arrow] (0,-0.28) -- (-0.24,-0.428);
    \draw [style=mid arrow] (-0.24,-0.56) -- (-0.24,-0.428);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle -,1 $};
\end{scope}
% P_16: -,1 +,-1 +,1 -,1
\begin{scope}[shift={(5.85,-4.26)}]
    \node at (0,0.32) {$P_{16}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=mid arrow] (-0.24,-0.28) -- (0.24,0);
    \draw [style=mid arrow] (0.72,0) -- (0.24,-0.28);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.72,0) to (-0.24,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle -,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -6.15) {$S=-+-+$};
% P_17: -,1 +,1 -,1 +,-1
\begin{scope}[shift={(0,-5.68)}]
    \node at (0,0.32) {$P_{17}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=mid arrow] (-0.72,0) -- (-0.24,-0.28);
    \draw [style=mid arrow] (0.24,-0.28) -- (-0.24,0);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (0.24,0) to (0.72,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_18: -,1 +,1 -,0 +,0
\begin{scope}[shift={(1.95,-5.68)}]
    \node at (0,0.32) {$P_{18}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,0 $};
    \draw [style=none] (-0.72,0) -- (-0.72,-0.28);
    \draw [style=none] (0.72,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.23,-0.148) -- (-0.24,0);
    \draw [style=none] (-0.23,-0.148) -- (-0.24,-0.28);
    \draw [style=mid arrow] (-0.23,-0.148) -- (0.23,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0.23,-0.148);
    \draw [style=none] (0.24,-0.28) -- (0.23,-0.148);
    \draw [style=none] (0,-0.56) -- (0.24,-0.28);
    \draw [style=none] (0.48,-0.56) -- (0.72,-0.28);
    \draw [style=mid arrow] (-0.72,-0.28) -- (-0.48,-0.428);
    \draw [style=mid arrow] (-0.24,-0.28) -- (-0.48,-0.428);
    \draw [style=none] (-0.48,-0.56) -- (-0.48,-0.428);
    \draw [style=mid arrow] (-0.24,-0.84) -- (-0.48,-0.56);
    \draw [style=mid arrow] (0.24,-0.708) -- (0,-0.56);
    \draw [style=mid arrow] (0.24,-0.708) -- (0.48,-0.56);
    \draw [style=mid arrow] (0.24,-0.708) -- (0.24,-0.84);
    \node[labelnode] at (-0.24,-0.96) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.96) {$ \scriptscriptstyle -,1 $};
\end{scope}
% P_19: -,1 +,1 -,-1 +,1
\begin{scope}[shift={(3.9,-5.68)}]
    \node at (0,0.32) {$P_{19}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.72,0) -- (-0.24,-0.28);
    \draw [style=mid arrow] (0.24,-0.28) -- (0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.24,0) to (-0.24,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_20: -,1 +,-1 -,1 +,1
\begin{scope}[shift={(5.85,-5.68)}]
    \node at (0,0.32) {$P_{20}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (0.24,0) -- (-0.24,-0.28);
    \draw [style=mid arrow] (0.24,-0.28) -- (0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.72,0) to (-0.24,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -7.57) {$S=--++$};
% P_21: -,1 -,1 +,1 +,-1
\begin{scope}[shift={(0,-7.1)}]
    \node at (0,0.32) {$P_{21}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (-0.72,0) -- (-0.48,-0.28);
    \draw [style=none] (-0.24,0) -- (0,-0.28);
    \draw [style=mid arrow] (0.48,-0.148) -- (0.24,0);
    \draw [style=mid arrow] (0.48,-0.148) -- (0.72,0);
    \draw [style=none] (0.48,-0.148) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.24,-0.56);
    \draw [style=mid arrow] (0,-0.28) -- (0.24,-0.428);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.24,-0.428);
    \draw [style=mid arrow] (0.24,-0.56) -- (0.24,-0.428);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_22: -,1 -,1 +,-1 +,1
\begin{scope}[shift={(1.95,-7.1)}]
    \node at (0,0.32) {$P_{22}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.72,0) -- (-0.24,-0.28);
    \draw [style=mid arrow] (0.24,-0.28) -- (0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.24,0) to (0.24,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_23: -,1 -,0 +,1 +,0
\begin{scope}[shift={(3.9,-7.1)}]
    \node at (0,0.32) {$P_{23}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,0 $};
    \draw [style=none] (0,-0.28) -- (0.24,0);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,0) -- (-0.48,-0.148);
    \draw [style=none] (-0.48,-0.28) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,-0.56) -- (-0.48,-0.28);
    \draw [style=mid arrow] (0.24,-0.428) -- (0,-0.28);
    \draw [style=mid arrow] (0.24,-0.428) -- (0.48,-0.28);
    \draw [style=mid arrow] (0.24,-0.428) -- (0.24,-0.56);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle -,1 $};
\end{scope}
% P_24: -,1 -,0 +,0 +,1
\begin{scope}[shift={(5.85,-7.1)}]
    \node at (0,0.32) {$P_{24}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=none] (0,-0.28) -- (0.24,0);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,0) -- (-0.48,-0.148);
    \draw [style=none] (-0.48,-0.28) -- (-0.48,-0.148);
    \draw [style=mid arrow] (0.24,-0.56) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.24,-0.428) -- (-0.48,-0.28);
    \draw [style=mid arrow] (-0.24,-0.428) -- (0,-0.28);
    \draw [style=mid arrow] (-0.24,-0.428) -- (-0.24,-0.56);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
\end{tikzpicture}


==> tikz_drawings/kuperberg_cell_basis_L4_20.tikz <==
% Generated by growth_algorithm.py for Path_+(4, (2,0)).
% Catalogue layout: columns=4, cell_width=1.95, row_height=1.42, port_dx=0.48, layer_dy=0.28.
% Boundary labels record the steps u_{s,j} of P, read from left to right.
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\tiny, inner sep=0.5pt},
    labelnode/.style={font=\tiny, inner sep=0.3pt}
]
\node[anchor=east] at (-1.3, -0.47) {$S=+++-$};
% P_1: +,1 +,1 +,1 -,-1
\begin{scope}[shift={(0,0)}]
    \node at (0,0.32) {$P_{1}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,-1 $};
    \draw [style=mid arrow] (-0.24,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (0.24,-0.28) -- (-0.24,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.72,0) to (0.24,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_2: +,1 +,1 +,0 -,0
\begin{scope}[shift={(1.95,0)}]
    \node at (0,0.32) {$P_{2}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (0,-0.148) -- (-0.24,0);
    \draw [style=mid arrow] (0,-0.148) -- (0.24,0);
    \draw [style=none] (0,-0.148) -- (0,-0.28);
    \draw [style=mid arrow] (-0.24,-0.56) -- (-0.48,-0.28);
    \draw [style=mid arrow] (0,-0.28) -- (0.24,-0.428);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.24,-0.428);
    \draw [style=mid arrow] (0.24,-0.56) -- (0.24,-0.428);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_3: +,1 +,0 +,1 -,0
\begin{scope}[shift={(3.9,0)}]
    \node at (0,0.32) {$P_{3}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (0,-0.28) -- (0.24,0);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.72,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.24,0);
    \draw [style=none] (-0.48,-0.148) -- (-0.48,-0.28);
    \draw [style=none] (-0.48,-0.28) -- (-0.48,-0.56);
    \draw [style=mid arrow] (0.01,-0.428) -- (0,-0.28);
    \draw [style=none] (0.01,-0.428) -- (0,-0.56);
    \draw [style=mid arrow] (0.01,-0.428) -- (0.47,-0.428);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.47,-0.428);
    \draw [style=none] (0.48,-0.56) -- (0.47,-0.428);
    \draw [style=mid arrow] (0.24,-0.84) -- (0.48,-0.56);
    \draw [style=mid arrow] (-0.48,-0.56) -- (-0.24,-0.708);
    \draw [style=mid arrow] (0,-0.56) -- (-0.24,-0.708);
    \draw [style=mid arrow] (-0.24,-0.84) -- (-0.24,-0.708);
    \node[labelnode] at (-0.24,-0.96) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.96) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -1.89) {$S=++-+$};
% P_4: +,1 +,1 -,1 +,-1
\begin{scope}[shift={(0,-1.42)}]
    \node at (0,0.32) {$P_{4}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=mid arrow] (-0.24,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (0.24,-0.28) -- (-0.24,0);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (0.24,0) to (0.72,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_5: +,1 +,1 -,-1 +,1
\begin{scope}[shift={(1.95,-1.42)}]
    \node at (0,0.32) {$P_{5}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.24,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (0.24,-0.28) -- (0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (0.24,0) to (-0.24,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_6: +,1 +,0 -,0 +,1
\begin{scope}[shift={(3.9,-1.42)}]
    \node at (0,0.32) {$P_{6}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=none] (0.24,0) -- (0,-0.28);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.72,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.24,0);
    \draw [style=none] (-0.48,-0.148) -- (-0.48,-0.28);
    \draw [style=mid arrow] (0.24,-0.56) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.24,-0.428);
    \draw [style=mid arrow] (0,-0.28) -- (-0.24,-0.428);
    \draw [style=mid arrow] (-0.24,-0.56) -- (-0.24,-0.428);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -3.31) {$S=+-++$};
% P_7: +,1 -,1 +,1 +,-1
\begin{scope}[shift={(0,-2.84)}]
    \node at (0,0.32) {$P_{7}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=none] (-0.24,0) -- (0,-0.28);
    \draw [style=mid arrow] (0.48,-0.148) -- (0.24,0);
    \draw [style=mid arrow] (0.48,-0.148) -- (0.72,0);
    \draw [style=none] (0.48,-0.148) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.24,-0.56) -- (-0.48,-0.28);
    \draw [style=mid arrow] (0,-0.28) -- (0.24,-0.428);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.24,-0.428);
    \draw [style=mid arrow] (0.24,-0.56) -- (0.24,-0.428);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_8: +,1 -,1 +,-1 +,1
\begin{scope}[shift={(1.95,-2.84)}]
    \node at (0,0.32) {$P_{8}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.24,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (0.24,-0.28) -- (0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.24,0) to (0.24,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_9: +,1 -,-1 +,1 +,1
\begin{scope}[shift={(3.9,-2.84)}]
    \node at (0,0.32) {$P_{9}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,-1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.24,-0.28) -- (0.24,0);
    \draw [style=mid arrow] (0.24,-0.28) -- (0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend left=82] (-0.24,0) to (-0.72,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -4.73) {$S=-+++$};
% P_10: -,1 +,1 +,1 +,-1
\begin{scope}[shift={(0,-4.26)}]
    \node at (0,0.32) {$P_{10}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,-1 $};
    \draw [style=none] (-0.72,0) -- (-0.48,-0.28);
    \draw [style=none] (0,-0.28) -- (-0.24,0);
    \draw [style=mid arrow] (0.48,-0.148) -- (0.24,0);
    \draw [style=mid arrow] (0.48,-0.148) -- (0.72,0);
    \draw [style=none] (0.48,-0.148) -- (0.48,-0.28);
    \draw [style=none] (-0.48,-0.28) -- (-0.48,-0.56);
    \draw [style=mid arrow] (0.01,-0.428) -- (0,-0.28);
    \draw [style=none] (0.01,-0.428) -- (0,-0.56);
    \draw [style=mid arrow] (0.01,-0.428) -- (0.47,-0.428);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.47,-0.428);
    \draw [style=none] (0.48,-0.56) -- (0.47,-0.428);
    \draw [style=mid arrow] (0.24,-0.84) -- (0.48,-0.56);
    \draw [style=mid arrow] (-0.48,-0.56) -- (-0.24,-0.708);
    \draw [style=mid arrow] (0,-0.56) -- (-0.24,-0.708);
    \draw [style=mid arrow] (-0.24,-0.84) -- (-0.24,-0.708);
    \node[labelnode] at (-0.24,-0.96) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.96) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_11: -,1 +,1 +,-1 +,1
\begin{scope}[shift={(1.95,-4.26)}]
    \node at (0,0.32) {$P_{11}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=none] (-0.72,0) -- (-0.48,-0.28);
    \draw [style=none] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (0,-0.148) -- (-0.24,0);
    \draw [style=mid arrow] (0,-0.148) -- (0.24,0);
    \draw [style=none] (0,-0.148) -- (0,-0.28);
    \draw [style=mid arrow] (0.24,-0.56) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.24,-0.428);
    \draw [style=mid arrow] (0,-0.28) -- (-0.24,-0.428);
    \draw [style=mid arrow] (-0.24,-0.56) -- (-0.24,-0.428);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_12: -,1 +,-1 +,1 +,1
\begin{scope}[shift={(3.9,-4.26)}]
    \node at (0,0.32) {$P_{12}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,-1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.24,-0.28) -- (0.24,0);
    \draw [style=mid arrow] (0.24,-0.28) -- (0.72,0);
    \draw [style=mid arrow, looseness=1.05, bend right=82] (-0.72,0) to (-0.24,0);
    \node[labelnode] at (-0.24,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -6.15) {$S=----$};
% P_13: -,1 -,1 -,0 -,0
\begin{scope}[shift={(0,-5.68)}]
    \node at (0,0.32) {$P_{13}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (-0.72,0) -- (-0.48,-0.28);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0,-0.148);
    \draw [style=none] (0,-0.28) -- (0,-0.148);
    \draw [style=none] (-0.48,-0.28) -- (-0.48,-0.56);
    \draw [style=mid arrow] (0.01,-0.428) -- (0,-0.28);
    \draw [style=none] (0.01,-0.428) -- (0,-0.56);
    \draw [style=mid arrow] (0.01,-0.428) -- (0.47,-0.428);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.47,-0.428);
    \draw [style=none] (0.48,-0.56) -- (0.47,-0.428);
    \draw [style=mid arrow] (0.24,-0.84) -- (0.48,-0.56);
    \draw [style=mid arrow] (-0.48,-0.56) -- (-0.24,-0.708);
    \draw [style=mid arrow] (0,-0.56) -- (-0.24,-0.708);
    \draw [style=mid arrow] (-0.24,-0.84) -- (-0.24,-0.708);
    \node[labelnode] at (-0.24,-0.96) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.96) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_14: -,1 -,0 -,1 -,0
\begin{scope}[shift={(1.95,-5.68)}]
    \node at (0,0.32) {$P_{14}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (0.24,0) -- (0,-0.28);
    \draw [style=none] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,0) -- (-0.48,-0.148);
    \draw [style=none] (-0.48,-0.28) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,-0.56) -- (-0.48,-0.28);
    \draw [style=mid arrow] (0,-0.28) -- (0.24,-0.428);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.24,-0.428);
    \draw [style=mid arrow] (0.24,-0.56) -- (0.24,-0.428);
    \node[labelnode] at (-0.24,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
\end{tikzpicture}


==> tikz_drawings/kuperberg_cell_basis_L4_21.tikz <==
% Generated by growth_algorithm.py for Path_+(4, (2,1)).
% Catalogue layout: columns=4, cell_width=1.95, row_height=1.42, port_dx=0.48, layer_dy=0.28.
% Boundary labels record the steps u_{s,j} of P, read from left to right.
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\tiny, inner sep=0.5pt},
    labelnode/.style={font=\tiny, inner sep=0.3pt}
]
\node[anchor=east] at (-1.3, -0.47) {$S=++++$};
% P_1: +,1 +,1 +,1 +,0
\begin{scope}[shift={(0,0)}]
    \node at (0,0.32) {$P_{1}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,0 $};
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (0,-0.28) -- (-0.24,0);
    \draw [style=mid arrow] (0.48,-0.148) -- (0.24,0);
    \draw [style=mid arrow] (0.48,-0.148) -- (0.72,0);
    \draw [style=mid arrow] (0.48,-0.148) -- (0.48,-0.28);
    \node[labelnode] at (-0.48,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.4) {$ \scriptscriptstyle -,1 $};
\end{scope}
% P_2: +,1 +,1 +,0 +,1
\begin{scope}[shift={(1.95,0)}]
    \node at (0,0.32) {$P_{2}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (0,-0.148) -- (-0.24,0);
    \draw [style=mid arrow] (0,-0.148) -- (0.24,0);
    \draw [style=mid arrow] (0,-0.148) -- (0,-0.28);
    \node[labelnode] at (-0.48,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.4) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.48,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_3: +,1 +,0 +,1 +,1
\begin{scope}[shift={(3.9,0)}]
    \node at (0,0.32) {$P_{3}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (0,-0.28) -- (0.24,0);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.72,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.24,0);
    \draw [style=mid arrow] (-0.48,-0.148) -- (-0.48,-0.28);
    \node[labelnode] at (-0.48,-0.4) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -1.89) {$S=+---$};
% P_4: +,1 -,1 -,1 -,0
\begin{scope}[shift={(0,-1.42)}]
    \node at (0,0.32) {$P_{4}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (-0.24,0) -- (0,-0.28);
    \draw [style=mid arrow] (0.24,0) -- (0.48,-0.148);
    \draw [style=mid arrow] (0.72,0) -- (0.48,-0.148);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.48,-0.148);
    \node[labelnode] at (-0.48,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.4) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.48,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_5: +,1 -,1 -,0 -,1
\begin{scope}[shift={(1.95,-1.42)}]
    \node at (0,0.32) {$P_{5}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0,-0.28) -- (0,-0.148);
    \node[labelnode] at (-0.48,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.4) {$ \scriptscriptstyle -,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -3.31) {$S=-+--$};
% P_6: -,1 +,1 -,1 -,0
\begin{scope}[shift={(0,-2.84)}]
    \node at (0,0.32) {$P_{6}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.28);
    \draw [style=mid arrow] (0,-0.28) -- (-0.24,0);
    \draw [style=mid arrow] (0.24,0) -- (0.48,-0.148);
    \draw [style=mid arrow] (0.72,0) -- (0.48,-0.148);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.48,-0.148);
    \node[labelnode] at (-0.48,-0.4) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_7: -,1 +,1 -,0 -,1
\begin{scope}[shift={(1.95,-2.84)}]
    \node at (0,0.32) {$P_{7}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=none] (-0.72,0) -- (-0.72,-0.28);
    \draw [style=none] (0.72,0) -- (0.72,-0.28);
    \draw [style=mid arrow] (-0.23,-0.148) -- (-0.24,0);
    \draw [style=none] (-0.23,-0.148) -- (-0.24,-0.28);
    \draw [style=mid arrow] (-0.23,-0.148) -- (0.23,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0.23,-0.148);
    \draw [style=none] (0.24,-0.28) -- (0.23,-0.148);
    \draw [style=mid arrow] (0,-0.56) -- (0.24,-0.28);
    \draw [style=mid arrow] (0.72,-0.28) -- (0.48,-0.56);
    \draw [style=mid arrow] (-0.72,-0.28) -- (-0.48,-0.428);
    \draw [style=mid arrow] (-0.24,-0.28) -- (-0.48,-0.428);
    \draw [style=mid arrow] (-0.48,-0.56) -- (-0.48,-0.428);
    \node[labelnode] at (-0.48,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.68) {$ \scriptscriptstyle -,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -4.73) {$S=--+-$};
% P_8: -,1 -,1 +,1 -,0
\begin{scope}[shift={(0,-4.26)}]
    \node at (0,0.32) {$P_{8}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (-0.72,0) -- (-0.72,-0.28);
    \draw [style=none] (-0.24,0) -- (-0.24,-0.28);
    \draw [style=mid arrow] (0.25,-0.148) -- (0.24,0);
    \draw [style=none] (0.25,-0.148) -- (0.24,-0.28);
    \draw [style=mid arrow] (0.25,-0.148) -- (0.71,-0.148);
    \draw [style=mid arrow] (0.72,0) -- (0.71,-0.148);
    \draw [style=none] (0.72,-0.28) -- (0.71,-0.148);
    \draw [style=mid arrow] (-0.72,-0.28) -- (-0.48,-0.56);
    \draw [style=mid arrow] (0.48,-0.56) -- (0.72,-0.28);
    \draw [style=mid arrow] (-0.24,-0.28) -- (0,-0.428);
    \draw [style=mid arrow] (0.24,-0.28) -- (0,-0.428);
    \draw [style=mid arrow] (0,-0.56) -- (0,-0.428);
    \node[labelnode] at (-0.48,-0.68) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_9: -,1 -,0 +,1 -,1
\begin{scope}[shift={(1.95,-4.26)}]
    \node at (0,0.32) {$P_{9}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=mid arrow] (0,-0.28) -- (0.24,0);
    \draw [style=mid arrow] (0.72,0) -- (0.48,-0.28);
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.48,-0.148);
    \node[labelnode] at (-0.48,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.4) {$ \scriptscriptstyle -,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -6.15) {$S=---+$};
% P_10: -,1 -,1 -,0 +,1
\begin{scope}[shift={(0,-5.68)}]
    \node at (0,0.32) {$P_{10}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.28);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0,-0.28) -- (0,-0.148);
    \node[labelnode] at (-0.48,-0.4) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
% P_11: -,1 -,0 -,1 +,1
\begin{scope}[shift={(1.95,-5.68)}]
    \node at (0,0.32) {$P_{11}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (0.24,0) -- (0,-0.28);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.48,-0.148);
    \node[labelnode] at (-0.48,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.4) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.48,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
\end{tikzpicture}


==> tikz_drawings/kuperberg_cell_basis_L4_22.tikz <==
% Generated by growth_algorithm.py for Path_+(4, (2,2)).
% Catalogue layout: columns=4, cell_width=1.95, row_height=1.42, port_dx=0.48, layer_dy=0.28.
% Boundary labels record the steps u_{s,j} of P, read from left to right.
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\tiny, inner sep=0.5pt},
    labelnode/.style={font=\tiny, inner sep=0.3pt}
]
\node[anchor=east] at (-1.3, -0.47) {$S=++--$};
% P_1: +,1 +,1 -,1 -,1
\begin{scope}[shift={(0,0)}]
    \node at (0,0.32) {$P_{1}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=mid arrow] (-0.72,-0.72) -- (-0.72,0);
    \draw [style=mid arrow] (-0.24,-0.72) -- (-0.24,0);
    \draw [style=mid arrow] (0.24,0) -- (0.24,-0.72);
    \draw [style=mid arrow] (0.72,0) -- (0.72,-0.72);
    \node[labelnode] at (-0.72,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.84) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,-0.84) {$ \scriptscriptstyle -,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -1.89) {$S=+-+-$};
% P_2: +,1 -,1 +,1 -,1
\begin{scope}[shift={(0,-1.42)}]
    \node at (0,0.32) {$P_{2}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=mid arrow] (-0.72,-0.72) -- (-0.72,0);
    \draw [style=mid arrow] (-0.24,0) -- (-0.24,-0.72);
    \draw [style=mid arrow] (0.24,-0.72) -- (0.24,0);
    \draw [style=mid arrow] (0.72,0) -- (0.72,-0.72);
    \node[labelnode] at (-0.72,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,-0.84) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,-0.84) {$ \scriptscriptstyle -,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -3.31) {$S=+--+$};
% P_3: +,1 -,1 -,1 +,1
\begin{scope}[shift={(0,-2.84)}]
    \node at (0,0.32) {$P_{3}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.72,-0.72) -- (-0.72,0);
    \draw [style=mid arrow] (-0.24,0) -- (-0.24,-0.72);
    \draw [style=mid arrow] (0.24,0) -- (0.24,-0.72);
    \draw [style=mid arrow] (0.72,-0.72) -- (0.72,0);
    \node[labelnode] at (-0.72,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,-0.84) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.84) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,-0.84) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -4.73) {$S=-++-$};
% P_4: -,1 +,1 +,1 -,1
\begin{scope}[shift={(0,-4.26)}]
    \node at (0,0.32) {$P_{4}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=mid arrow] (-0.72,0) -- (-0.72,-0.72);
    \draw [style=mid arrow] (-0.24,-0.72) -- (-0.24,0);
    \draw [style=mid arrow] (0.24,-0.72) -- (0.24,0);
    \draw [style=mid arrow] (0.72,0) -- (0.72,-0.72);
    \node[labelnode] at (-0.72,-0.84) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,-0.84) {$ \scriptscriptstyle -,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -6.15) {$S=-+-+$};
% P_5: -,1 +,1 -,1 +,1
\begin{scope}[shift={(0,-5.68)}]
    \node at (0,0.32) {$P_{5}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.72,0) -- (-0.72,-0.72);
    \draw [style=mid arrow] (-0.24,-0.72) -- (-0.24,0);
    \draw [style=mid arrow] (0.24,0) -- (0.24,-0.72);
    \draw [style=mid arrow] (0.72,-0.72) -- (0.72,0);
    \node[labelnode] at (-0.72,-0.84) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.84) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,-0.84) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -7.57) {$S=--++$};
% P_6: -,1 -,1 +,1 +,1
\begin{scope}[shift={(0,-7.1)}]
    \node at (0,0.32) {$P_{6}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.72,0) -- (-0.72,-0.72);
    \draw [style=mid arrow] (-0.24,0) -- (-0.24,-0.72);
    \draw [style=mid arrow] (0.24,-0.72) -- (0.24,0);
    \draw [style=mid arrow] (0.72,-0.72) -- (0.72,0);
    \node[labelnode] at (-0.72,-0.84) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,-0.84) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,-0.84) {$ \scriptscriptstyle +,1 $};
\end{scope}
\end{tikzpicture}


==> tikz_drawings/kuperberg_cell_basis_L4_30.tikz <==
% Generated by growth_algorithm.py for Path_+(4, (3,0)).
% Catalogue layout: columns=4, cell_width=1.95, row_height=1.42, port_dx=0.48, layer_dy=0.28.
% Boundary labels record the steps u_{s,j} of P, read from left to right.
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\tiny, inner sep=0.5pt},
    labelnode/.style={font=\tiny, inner sep=0.3pt}
]
\node[anchor=east] at (-1.3, -0.47) {$S=++--$};
% P_1: +,1 +,1 -,1 -,0
\begin{scope}[shift={(0,0)}]
    \node at (0,0.32) {$P_{1}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (0,-0.28) -- (-0.24,0);
    \draw [style=mid arrow] (0.24,0) -- (0.48,-0.148);
    \draw [style=mid arrow] (0.72,0) -- (0.48,-0.148);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.48,-0.148);
    \node[labelnode] at (-0.48,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -1.89) {$S=+-+-$};
% P_2: +,1 -,1 +,1 -,0
\begin{scope}[shift={(0,-1.42)}]
    \node at (0,0.32) {$P_{2}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (-0.72,-0.28) -- (-0.72,0);
    \draw [style=none] (-0.24,0) -- (-0.24,-0.28);
    \draw [style=mid arrow] (0.25,-0.148) -- (0.24,0);
    \draw [style=none] (0.25,-0.148) -- (0.24,-0.28);
    \draw [style=mid arrow] (0.25,-0.148) -- (0.71,-0.148);
    \draw [style=mid arrow] (0.72,0) -- (0.71,-0.148);
    \draw [style=none] (0.72,-0.28) -- (0.71,-0.148);
    \draw [style=mid arrow] (-0.48,-0.56) -- (-0.72,-0.28);
    \draw [style=mid arrow] (0.48,-0.56) -- (0.72,-0.28);
    \draw [style=mid arrow] (-0.24,-0.28) -- (0,-0.428);
    \draw [style=mid arrow] (0.24,-0.28) -- (0,-0.428);
    \draw [style=mid arrow] (0,-0.56) -- (0,-0.428);
    \node[labelnode] at (-0.48,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -3.31) {$S=+--+$};
% P_3: +,1 -,1 -,0 +,1
\begin{scope}[shift={(0,-2.84)}]
    \node at (0,0.32) {$P_{3}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.72,0);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0,-0.148);
    \draw [style=mid arrow] (0,-0.28) -- (0,-0.148);
    \node[labelnode] at (-0.48,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -4.73) {$S=-++-$};
% P_4: -,1 +,1 +,1 -,0
\begin{scope}[shift={(0,-4.26)}]
    \node at (0,0.32) {$P_{4}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,0 $};
    \draw [style=none] (-0.72,0) -- (-0.72,-0.28);
    \draw [style=none] (-0.24,-0.28) -- (-0.24,0);
    \draw [style=mid arrow] (0.25,-0.148) -- (0.24,0);
    \draw [style=none] (0.25,-0.148) -- (0.24,-0.28);
    \draw [style=mid arrow] (0.25,-0.148) -- (0.71,-0.148);
    \draw [style=mid arrow] (0.72,0) -- (0.71,-0.148);
    \draw [style=none] (0.72,-0.28) -- (0.71,-0.148);
    \draw [style=none] (-0.72,-0.28) -- (-0.72,-0.56);
    \draw [style=none] (0.72,-0.56) -- (0.72,-0.28);
    \draw [style=mid arrow] (-0.23,-0.428) -- (-0.24,-0.28);
    \draw [style=none] (-0.23,-0.428) -- (-0.24,-0.56);
    \draw [style=mid arrow] (-0.23,-0.428) -- (0.23,-0.428);
    \draw [style=mid arrow] (0.24,-0.28) -- (0.23,-0.428);
    \draw [style=none] (0.24,-0.56) -- (0.23,-0.428);
    \draw [style=mid arrow] (0,-0.84) -- (0.24,-0.56);
    \draw [style=mid arrow] (0.48,-0.84) -- (0.72,-0.56);
    \draw [style=mid arrow] (-0.72,-0.56) -- (-0.48,-0.708);
    \draw [style=mid arrow] (-0.24,-0.56) -- (-0.48,-0.708);
    \draw [style=mid arrow] (-0.48,-0.84) -- (-0.48,-0.708);
    \node[labelnode] at (-0.48,-0.96) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.96) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.96) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -6.15) {$S=-+-+$};
% P_5: -,1 +,1 -,0 +,1
\begin{scope}[shift={(0,-5.68)}]
    \node at (0,0.32) {$P_{5}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=none] (-0.72,0) -- (-0.72,-0.28);
    \draw [style=none] (0.72,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.23,-0.148) -- (-0.24,0);
    \draw [style=none] (-0.23,-0.148) -- (-0.24,-0.28);
    \draw [style=mid arrow] (-0.23,-0.148) -- (0.23,-0.148);
    \draw [style=mid arrow] (0.24,0) -- (0.23,-0.148);
    \draw [style=none] (0.24,-0.28) -- (0.23,-0.148);
    \draw [style=mid arrow] (0,-0.56) -- (0.24,-0.28);
    \draw [style=mid arrow] (0.48,-0.56) -- (0.72,-0.28);
    \draw [style=mid arrow] (-0.72,-0.28) -- (-0.48,-0.428);
    \draw [style=mid arrow] (-0.24,-0.28) -- (-0.48,-0.428);
    \draw [style=mid arrow] (-0.48,-0.56) -- (-0.48,-0.428);
    \node[labelnode] at (-0.48,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.68) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.68) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -7.57) {$S=--++$};
% P_6: -,1 -,0 +,1 +,1
\begin{scope}[shift={(0,-7.1)}]
    \node at (0,0.32) {$P_{6}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,0 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (0,-0.28) -- (0.24,0);
    \draw [style=mid arrow] (0.48,-0.28) -- (0.72,0);
    \draw [style=mid arrow] (-0.72,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.24,0) -- (-0.48,-0.148);
    \draw [style=mid arrow] (-0.48,-0.28) -- (-0.48,-0.148);
    \node[labelnode] at (-0.48,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0,-0.4) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.48,-0.4) {$ \scriptscriptstyle +,1 $};
\end{scope}
\end{tikzpicture}


==> tikz_drawings/kuperberg_cell_basis_L4_31.tikz <==
% Generated by growth_algorithm.py for Path_+(4, (3,1)).
% Catalogue layout: columns=4, cell_width=1.95, row_height=1.42, port_dx=0.48, layer_dy=0.28.
% Boundary labels record the steps u_{s,j} of P, read from left to right.
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\tiny, inner sep=0.5pt},
    labelnode/.style={font=\tiny, inner sep=0.3pt}
]
\node[anchor=east] at (-1.3, -0.47) {$S=+++-$};
% P_1: +,1 +,1 +,1 -,1
\begin{scope}[shift={(0,0)}]
    \node at (0,0.32) {$P_{1}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \draw [style=mid arrow] (-0.72,-0.72) -- (-0.72,0);
    \draw [style=mid arrow] (-0.24,-0.72) -- (-0.24,0);
    \draw [style=mid arrow] (0.24,-0.72) -- (0.24,0);
    \draw [style=mid arrow] (0.72,0) -- (0.72,-0.72);
    \node[labelnode] at (-0.72,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,-0.84) {$ \scriptscriptstyle -,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -1.89) {$S=++-+$};
% P_2: +,1 +,1 -,1 +,1
\begin{scope}[shift={(0,-1.42)}]
    \node at (0,0.32) {$P_{2}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.72,-0.72) -- (-0.72,0);
    \draw [style=mid arrow] (-0.24,-0.72) -- (-0.24,0);
    \draw [style=mid arrow] (0.24,0) -- (0.24,-0.72);
    \draw [style=mid arrow] (0.72,-0.72) -- (0.72,0);
    \node[labelnode] at (-0.72,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.84) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.72,-0.84) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -3.31) {$S=+-++$};
% P_3: +,1 -,1 +,1 +,1
\begin{scope}[shift={(0,-2.84)}]
    \node at (0,0.32) {$P_{3}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.72,-0.72) -- (-0.72,0);
    \draw [style=mid arrow] (-0.24,0) -- (-0.24,-0.72);
    \draw [style=mid arrow] (0.24,-0.72) -- (0.24,0);
    \draw [style=mid arrow] (0.72,-0.72) -- (0.72,0);
    \node[labelnode] at (-0.72,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,-0.84) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,-0.84) {$ \scriptscriptstyle +,1 $};
\end{scope}
\node[anchor=east] at (-1.3, -4.73) {$S=-+++$};
% P_4: -,1 +,1 +,1 +,1
\begin{scope}[shift={(0,-4.26)}]
    \node at (0,0.32) {$P_{4}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.72,0) -- (-0.72,-0.72);
    \draw [style=mid arrow] (-0.24,-0.72) -- (-0.24,0);
    \draw [style=mid arrow] (0.24,-0.72) -- (0.24,0);
    \draw [style=mid arrow] (0.72,-0.72) -- (0.72,0);
    \node[labelnode] at (-0.72,-0.84) {$ \scriptscriptstyle -,1 $};
    \node[labelnode] at (-0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,-0.84) {$ \scriptscriptstyle +,1 $};
\end{scope}
\end{tikzpicture}


==> tikz_drawings/kuperberg_cell_basis_L4_40.tikz <==
% Generated by growth_algorithm.py for Path_+(4, (4,0)).
% Catalogue layout: columns=4, cell_width=1.95, row_height=1.42, port_dx=0.48, layer_dy=0.28.
% Boundary labels record the steps u_{s,j} of P, read from left to right.
\tikzset{
    style/.style={#1},
    none/.style={},
    mid arrow/.style={postaction={decorate,decoration={
            markings, mark=at position 0.55 with {\arrow{stealth}}
        }}
    },
    dotted/.style={dashed}
}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\tiny, inner sep=0.5pt},
    labelnode/.style={font=\tiny, inner sep=0.3pt}
]
\node[anchor=east] at (-1.3, -0.47) {$S=++++$};
% P_1: +,1 +,1 +,1 +,1
\begin{scope}[shift={(0,0)}]
    \node at (0,0.32) {$P_{1}$};
    \node[labelnode] at (-0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,0.12) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,0.12) {$ \scriptscriptstyle +,1 $};
    \draw [style=mid arrow] (-0.72,-0.72) -- (-0.72,0);
    \draw [style=mid arrow] (-0.24,-0.72) -- (-0.24,0);
    \draw [style=mid arrow] (0.24,-0.72) -- (0.24,0);
    \draw [style=mid arrow] (0.72,-0.72) -- (0.72,0);
    \node[labelnode] at (-0.72,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (-0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.24,-0.84) {$ \scriptscriptstyle +,1 $};
    \node[labelnode] at (0.72,-0.84) {$ \scriptscriptstyle +,1 $};
\end{scope}
\end{tikzpicture}


==> tikz_drawings/square_verification_Gamma.tikz <==
\begin{tikzpicture}[scale=0.65, line width=0.7pt]
    % The four factors of the composite are stacked from bottom to top.
    \fill[gray!12]
        (0.7,0.7) -- (1.5,1.2)
        to[out=90,in=90] (2.5,1.2) -- (3.3,0.7)
        -- (4,1.2) -- (4,1.8) -- (3.3,2.3)
        -- (2.5,2.8) to[out=90,in=90] (1.5,2.8)
        -- (0.7,2.3) -- (0,1.8) -- (0,1.2) -- cycle;
    % Lower pair of trivalent vertices and their central evaluation.
    \draw[mid arrow] (0,0) -- (0.7,0.7);
    \draw[mid arrow] (3.3,0.7) -- (4,0);
    \draw[mid arrow] (3.3,0.7) -- (2.5,1.2);
    \draw[mid arrow] (2.5,1.2) to[out=90,in=90] (1.5,1.2);
    \draw[mid arrow] (1.5,1.2) -- (0.7,0.7);
    % The two surviving strands lead to the upper pair of vertices.
    \draw[mid arrow] (0.7,2.3) -- (0,1.8) -- (0,1.2) -- (0.7,0.7);
    \draw[mid arrow] (3.3,0.7) -- (4,1.2) -- (4,1.8) -- (3.3,2.3);
    % Upper pair of trivalent vertices and their central evaluation.
    \draw[mid arrow] (0.7,2.3) -- (1.5,2.8);
    \draw[mid arrow] (1.5,2.8) to[out=90,in=90] (2.5,2.8);
    \draw[mid arrow] (2.5,2.8) -- (3.3,2.3);
    \draw[mid arrow] (0.7,2.3) -- (0,2.8) -- (0,3.8);
    \draw[mid arrow] (4,3.8) -- (4,2.8) -- (3.3,2.3);
    \foreach \x/\y in {0.7/0.7,3.3/0.7,0.7/2.3,3.3/2.3}
        \fill (\x,\y) circle (2pt);
    \node[below] at (0,0) {$+$};
    \node[below] at (4,0) {$-$};
    \node[above] at (0,3.8) {$+$};
    \node[above] at (4,3.8) {$-$};
    \node at (5.1,1.9) {$=$};
    % Identity resolution.
    \begin{scope}[shift={(6.2,0)}]
        \draw[mid arrow] (0,0) -- (0,3.8);
        \draw[mid arrow] (2,3.8) -- (2,0);
        \node[below] at (0,0) {$+$};
        \node[below] at (2,0) {$-$};
        \node[above] at (0,3.8) {$+$};
        \node[above] at (2,3.8) {$-$};
    \end{scope}
    \node at (9.3,1.9) {$+$};
    % Coevaluation composed with evaluation.
    \begin{scope}[shift={(10.4,0)}]
        \draw[mid arrow] (0,0) to[out=90,in=90] (2,0);
        \draw[mid arrow] (2,3.8) to[out=270,in=270] (0,3.8);
        \node[below] at (0,0) {$+$};
        \node[below] at (2,0) {$-$};
        \node[above] at (0,3.8) {$+$};
        \node[above] at (2,3.8) {$-$};
    \end{scope}
\end{tikzpicture}

